Classification of three-dimensional exceptional log canonical hypersurface singularities II

In this paper the detailed classification of three-dimensional exceptional canonical hypersurface singularities which don't satisfy the condition of well-formedness is given. This result completes the classification of three-dimensional exceptional log canonical hypersurface singularities started in [4] (math.AG 0201025).

==> (inline-0) <==
\begin{supertabular}{|c|c|c|c|}
\hline
1& $x^5+xy^n$ &
$t + zx +x^5+xy \subset \PP(5,4,1,4)$  & 8,12,16\\
&$n=7;11;13;17;19,23$ & $\PP^2$,\
$\Diff$=\scriptsize{$(0,\frac23,0,\frac{n-1}{n})$}+
$\frac12\GG+\frac78\GGGG$ & 18,24\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
2& $x^5+azx^3y^3+bzxy^{12}+$ &
$t + z^3x +g(z,x,y^{1/3}) \subset \PP(15,4,3,2)$  & 4\\
&$cx^3y^9+dxy^{18}, |b|+|d|\ne 0$ & $\PP(2,3,1)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
3& $x^5+azxy^{2n}+bxy^{3n}$ &
$t + z^3x +g(z,x,y^{1/n}) \subset \PP(15,4,3,4)$  & 8\\
&$n=3,5,7$ & $\PP(1,3,1)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\GG+\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
4& $x^5+ax^3y^n+bxy^{2n}$ &
$t + zx +x^5+ax^3y+bxy^2 \subset \PP(5,4,1,2)$  & 6,12\\
&$n=5\ b\ne 0;7,11$ & $\PP(2,1,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,\frac{n-1}{n})$}+
$\frac12\GG+\frac34\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
5& $x^5+zxy^n$ &
$t + z^3x +x^5+zxy \subset \PP(15,4,3,8)$  & 8,10,16\\
&$n=5,7;9;11,13,15$ & $\PP(1,3,2)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\GG+\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
6& $x^6+azxy^{2n}+bxy^{3n}$ &
$t^2 + z^3x +g(z,x,y^{1/n}) \subset \PP(9,5,3,5)$  & 5\\
&$n=3,4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac45\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
7& $x^6+xy^n$ &
$t^2 + zx +x^6+xy \subset \PP(3,5,1,5)$  & 7,9,12\\
&$n=7;8;11;13,14$ &
$\Diff$=\scriptsize{$(0,\frac23,0,\frac{n-1}{n})$}+
$\frac45\GGGG$ &15\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
8& $x^6+zxy^n$ &
$t^2 + z^3x + x^6+zxy \subset \PP(9,5,3,10)$  & 7,10\\
&$n=7;9$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac45\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
9& $x^5y+azxy^{2n}+bxy^{3n}$ &
$t + z^3x +g(z,x,y) \subset \PP(15n-1,4n,3n-1,4)$  & 8\\
&$n=4,6$ & $\PP(n,3n-1,1)$,\
$\Diff$=$\frac12\GG$+
$\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
10& $x^5y+ax^3y^n+bxy^{2n-1}$ &
$t + zx +g(z,x,y) \subset \PP(5n-3,4n-2,n-1,2)$  & 4,6,12\\
&$(n=4;6) \& b\ne 0;10$ & $\PP(2n-1,n-1,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac34\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
11& $x^5y+xy^n$ &
$t + zx +g(z,x,y) \subset \PP(5n-1,4n,n-1,4)$  & 9,12,16\\
&$n=8;10;14;16;20$ & $\PP(n,n-1,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG$+$\frac78\GGGG$ &18,24\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
12& $x^5y+azx^3y^3+bzxy^{10}+$ &
$t + z^3x +g(z,x,y) \subset \PP(37,10,7,2)$  & 4\\
&$cx^3y^8+dxy^{15}$ & $\PP(5,7,1)$,\
$\Diff$=$\frac12\GG$+
$\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
13& $x^5y+zxy^n$ &
$t + z^3x +g(z,x,y) \subset \PP(15n-2,4n,3n-2,8)$  & 8,10,16\\
&$n=5,7;9;11,13$ & $\PP(n,3n-2,2)$,\
$\Diff$=$\frac12\GG$+
$\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
14& $\underline{zx^5}+\underline{x^7}+xy^n$ &
$t + z^3x +g(z,x,y^{1/n}) \subset \PP(7,2,1,6)$  & 8,12\\
&$n=7;11$ & $\PP(1,1,3)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\GG$+$\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
15& $\underline{a}zx^{2i+1}y^{3k}f_{2-i-k}(x^2,y^3)+$
&
$t + z^3x +g(z,x,y^{1/3}) \subset \PP(7,2,1,2)$  & 6\\
&$+\underline{b}x^{2j+1}y^{3l}f_{3-j-l}(x^2,y^3)$ & $\PP^2$,\
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GG$+$\frac34\GGGG$ &\\
&$ (k=0 || l\le 1)  \& (i=0 || j=0)$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
16& $\underline{zx^5}+\underline{x^7}+azxy^n+bx^3y^n$ &
$t + z^3x +g(z,x,y^{1/n}) \subset \PP(7,2,1,4)$  & 6,8\\
&$n=5\ a\ne 0;7$ & $\PP(1,1,2)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\GG$+$\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
17& $x^6y+xy^n$ &
$t + zx +g(z,x,y) \subset \PP(6n-1,5n,n-1,5)$  & 10,12,30\\
&$n=7,8;10;13$ & $\PP(n,n-1,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG$+$\frac9{10}\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
18& $x^6y+azxy^{2n}+bxy^{3n}$ &
$t + z^3x +g(z,x,y) \subset \PP(18n-1,5n,3n-1,5)$  & 10\\
&$n=3,4$ & $\PP(n,3n-1,1)$,\
$\Diff$=$\frac12\GG$+
$\frac9{10}\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
19& $x^6y+zxy^n$ &
$t^2+z^3x +g(z,x,y) \subset \PP(9n-1,5n,3n-2,10)$  & 5\\
&$n=5,7$ &
$\Diff$=$\frac45\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
20& $x^5y^2+xy^n$ &
$t + zx +g(z,x,y) \subset \PP(5n-2,4n,n-2,4)$  & 9,16,18\\
&$n=7;11;13;17$ & $\PP(n,n-2,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG$+$\frac78\GGGG$ &24\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
21& $x^5y^2+ax^3y^n+bxy^{2n-2}$ &
$t + zx +g(z,x,y) \subset \PP(5n-6,4n-4,n-2,2)$  & 6,12\\
&$n=5\ b\ne 0;9$ & $\PP(2n-2,n-2,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG$+$\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
22& $x^5y^2+azxy^{2n}+bxy^{3n}$ &
$t + z^3x +g(z,x,y) \subset \PP(15n-2,4n,3n-2,4)$  & 8\\
&$n=3,5$ & $\PP(n,3n-2,1)$,\
$\Diff$=
$\frac12\GG$+$\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
23& $x^5y^2+azx^3y^3+bzxy^8+$ &
$t + z^3x +g(z,x,y) \subset \PP(29,8,5,2)$  & 4\\
&$cx^3y^7+dxy^{12}$ & $\PP(4,5,1)$,\
$\Diff$=$\frac12\GG$+
$\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
24& $x^5y^2+zxy^n$ &
$t + z^3x +g(z,x,y) \subset \PP(15n-4,4n,3n-4,8)$  & 8,10,16\\
&$n=5;7;9,11$ & $\PP(n,3n-4,2)$,\
$\Diff$=
$\frac12\GG$+$\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
25& $x^8+xy^n$ &
$t^2 + zx +x^8+xy \subset \PP(4,7,1,7)$  & 9,21\\
&$n=8;10$ &
$\Diff$=\scriptsize{$(0,\frac23,0,\frac{n-1}{n})$}+
$\frac67\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
26& $x^8+azxy^6+bxy^9$ &
$t^2 + z^3x +x^8+azxy^2+bxy^3 \subset \PP(12,7,3,7)$  & 7\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac67\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
27& $x^8+zxy^5$ &
$t^2 + z^3x +x^8+zxy \subset \PP(12,7,3,14)$  & 7\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}+
$\frac67\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
28& $x^7y+azx^3y^3+xy^8$ &
$t + z^3x +g(z,x,y) \subset \PP(55,16,7,6)$  & 4\\
& & $\PP(8,7,3)$,\
$\Diff$=$\frac12\GG$+
$\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
29& $\underline{x^7y}+\underline{zx^4y^2}+azxy^6+$ &
$t + z^3x +g(z,x,y) \subset \PP(31,9,4,3)$  & 6\\
&$bx^4y^5+cxy^9$ & $\PP(3,4,1)$,\
$\Diff$=$\frac12\GG$+
$\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
30& $\underline{x^7y}+\underline{x^5y^4}+ax^3y^7+bxy^{10}$ &
$t + zx +g(z,x,y) \subset \PP(23,20,3,2)$  & 12\\
& & $\PP(10,3,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG$+$\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
31& $x^7y+zxy^n$ &
$t + z^3x +g(z,x,y) \subset \PP(21n-2,6n,3n-2,12)$  & 12,24\\
&$n=5;7$ & $\PP(n,3n-2,2)$,\
$\Diff$=
$\frac12\GG$+$\frac{11}{12}\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
32& $x^6y^2+xy^n$ &
$t^2 + zx +g(z,x,y) \subset \PP(3n-1,5n,n-2,5)$  & 9,12,15\\
&$n=8;10;11$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac45\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
33& $x^6y^2+azxy^6+bxy^9$ &
$t^2 + z^3x +g(z,x,y) \subset \PP(26,15,7,5)$  & 5\\
& &
$\Diff$=$\frac45\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
34& $x^6y^2+zxy^n$ &
$t^2 + z^3x +g(z,x,y) \subset \PP(9n-2,5n,3n-4,10)$  & 7,10\\
&$n=5;7$ &
$\Diff$=$\frac45\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
35& $x^5y^3+xy^n$ &
$t + zx +g(z,x,y) \subset \PP(5n-3,4n,n-3,4)$  & 12,16,24\\
&$n=8;10;14$ & $\PP(n,n-3,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG$+$\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
36& $x^5y^3+azxy^8+bxy^{12}$ &
$t + z^3x +g(z,x,y) \subset \PP(57,16,9,4)$  & 8\\
& & $\PP(4,9,1)$,\
$\Diff$=$\frac12\GG$+$\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
37& $x^5y^3+ax^3y^8+bxy^{13}$ &
$t + zx +g(z,x,y) \subset \PP(31,26,5,2)$  & 12\\
& & $\PP(13,5,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG$+$\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
38& $x^5y^3+zxy^n$ &
$t + z^3x +g(z,x,y) \subset \PP(15n-6,4n,3n-6,8)$  & 8,10\\
&$n=5;7$ & $\PP(n,3n-6,2)$,\
$\Diff$=$\frac12\GG$+$\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
39& $x^5y^3+zxy^9$ &
$t + z^3x +x^5y+zxy^3 \subset \PP(43,12,7,8)$  & 16\\
& & $\PP(3,7,2)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GG$+$\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
40& $x^9+azxy^6+bxy^9$ &
$t + z^3x + x^9+azxy^2+bxy^3\subset \PP(27,8,3,8)$  & 16\\
& & $\PP(1,3,1)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GG$+$\frac{15}{16}\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
41& $x^9+x^3y^7$ &
$t + zx +x^9+x^3y \subset \PP(9,8,1,6)$  & 36\\
& & $\PP(4,1,3)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,\frac67)$}+
$\frac12\GG$+$\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
42& $x^8y+azxy^6+bxy^9$ &
$t + z^3x +g(z,x,y) \subset \PP(71,21,8,7)$  & 14\\
& & $\PP(3,8,1)$,\
$\Diff$=$\frac12\GG$+$\frac{13}{14}\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
43& $x^7y^2+azxy^6+bxy^9$ &
$t + z^3x +g(z,x,y) \subset \PP(61,18,7,6)$  & 12\\
& & $\PP(3,7,1)$,\
$\Diff$=$\frac12\GG$+$\frac{11}{12}\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
44& $x^7y^2+x^3y^7$ &
$t + zx +g(z,x,y) \subset \PP(43,38,5,4)$  & 24\\
& & $\PP(19,5,2)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG$+$\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
45& $\underline{zx^6}+\underline{x^6y^3}+azxy^6+bxy^9$ &
$t + z^3x + g(z,x,y^{1/3})\subset \PP(17,5,2,5)$  & 10\\
& & $\PP(1,2,1)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GG$+$\frac9{10}\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
46& $x^6y^3+xy^{10}$ &
$t + zx +g(z,x,y) \subset \PP(57,50,7,5)$  & 30\\
& & $\PP(10,7,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG$+$\frac9{10}\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
47& $\underline{zx^5y}+\underline{x^5y^4}+azxy^6+bxy^9$ &
$t + z^3x + g(z,x,y)\subset \PP(41,12,5,4)$  & 8\\
& & $\PP(3,5,1)$,\
$\Diff$=$\frac12\GG$+$\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
48& $x^5y^4+xy^{11}$ &
$t + zx +g(z,x,y) \subset \PP(51,44,7,4)$  & 24\\
& & $\PP(11,7,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG$+$\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
49& $x^5y^4+zxy^7$ &
$t + z^3x + g(z,x,y)\subset \PP(97,28,13,8)$  & 16\\
& & $\PP(7,13,2)$,\
$\Diff$=$\frac12\GG$+$\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
50& $zx^4+xy^n$ &
$t + z^3x +zx^4+xy \subset \PP(11,3,2,9)$  & 7,12,14\\
&$n=7;11;13;17$ & $\PP(1,2,3)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\GG$+$\frac56\GGGG$ &18\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
51& $zx^4+azxy^8+bx^4y^4+cxy^{12}$ &
$t^2 + z^3x + g(z,x,y^{1/2})\subset \PP(11,6,4,3)$  & 3\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac23\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
52& $zx^4+xy^{2n}$ &
$t^2 + z^3x +zx^4+xy^2 \subset \PP(11,6,4,9)$  & 5,9\\
&$n=4,5;7,8$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac23\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
53& $zx^4+azxy^{10}+bx^4y^5+$ &
$t + z^3x + g(z,x,y^{1/5})\subset \PP(11,3,2,3)$  & 6\\
&$cxy^{15}$ & $\PP(1,2,1)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}+
$\frac12\GG$+$\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
54& $zx^if_{4-i}(x,y^3)$ &
$t + z^3x + zx^if_{4-i}(x,y)\subset \PP(11,3,2,2)$  & 4\\
& & $\PP(3,1,1)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\GG$+$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
55& $zx^4+zy^n$ &
$t + z^3x + zx^4+zy\subset \PP(11,3,2,8)$  & 5,8,10\\
&$n=5;7;9;11;13,15$ & $\PP(3,1,4)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\GG$+$\frac34\GGG$ &12,16\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
56& $zx^4+azx^2y^n+bzy^{2n}$ &
$t + z^3x + g(z,x,y^{1/n}) \subset \PP(11,3,2,4)$  & 4,8\\
&$n=3\ b\ne 0;5,7$ & $\PP(3,1,2)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\GG$+$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
57& $zx^4+zxy^n$ &
$t + z^3x + zx^4+zxy \subset \PP(11,3,2,6)$  & 6,8,12\\
&$n=5;7;11$ & $\PP^2$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\GG$+$\frac34\GGG$+$\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
58& $zx^4y+xy^{2n+1}$ &
$t^2 + z^3x +g(z,x,y) \subset \PP(11n+4,6n+3,4n-1,9)$  & 5,9\\
&$n=3;5,6$ &
$\Diff$=$\frac23\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
59& $zx^4y+xy^n$ &
$t + z^3x +g(z,x,y) \subset \PP(11n-3,3n,2n-3,9)$  & 10,12,18\\
&$n=8;10;14$ & $\PP(n,2n-3,3)$,\
$\Diff$=$\frac12\GG$+$\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
60& $zx^4y+azxy^6+bx^4y^4+$ &
$t^2 + z^3x + g(z,x,y)\subset \PP(16,9,5,3)$  & 3\\
&$cxy^9$ &
$\Diff$=$\frac23\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
61& $zx^4y+azxy^8+bx^4y^5+$ &
$t + z^3x +g(z,x,y) \subset \PP(43,12,7,3)$  & 6\\
&$cxy^{12}$ & $\PP(4,7,1)$,\
$\Diff$=$\frac12\GG$+$\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
62& $zx^4y+zy^n$ &
$t + z^3x +g(z,x,y) \subset \PP(11n+1,3n+1,2n-2,8)$  & 8,10,12\\
&$n=6;8;10;12$ & $\PP(3n+1,n-1,4)$,\
$\Diff$=$\frac12\GG$+$\frac34\GGG$ &16\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
63& $zx^4y+azx^2y^n+bzy^{2n-1}$ &
$t + z^3x +g(z,x,y) \subset \PP(11n-5,3n-1,2n-2,4)$  & 4,8\\
&$n=4 \& b\ne 0 ;6$ & $\PP(3n-1,n-1,2)$,\
$\Diff$=$\frac12\GG$+$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
64& $zyx^if_{4-i}(x,y^2)$ &
$t + z^3x + zx^if_{4-i}(x,y)\subset \PP(25,7,4,2)$  & 4\\
& & $\PP(7,2,1)$,\
$\Diff$=
$\frac12\GG$+$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
65& $zx^4y+zxy^n$ &
$t + z^3x + g(z,x,y) \subset \PP(11n-2,3n,2n-2,6)$  & 6,12\\
&$n=5;9$ & $\PP(n,n-1,1)$,\
$\Diff$=
$\frac12\GG$+$\frac34\GGG$+$\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
66& $zx^6+xy^8$ &
$t^2 + z^3x +zx^6+xy^2 \subset \PP(17,10,4,15)$  & 5\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac34)$}+
$\frac45\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
67& $zx^i(x+y)^jy^kf_{6-i}(x,y)$ &
$t + z^3x + g(z,x,y)\subset \PP(17,5,2,2)$  & 4\\
&$i\le 1 \& j\le 2 \& k\le 2$ & $\PP(5,1,1)$,\
$\Diff$=
$\frac12\GG$+$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
68& $zx^6+zy^7$ &
$t + z^3x + zx^6+zy\subset \PP(17,5,2,12)$  & 8\\
& & $\PP(5,1,6)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac67)$}+
$\frac12\GG$+$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
69& $zx^6+zx^2y^5$ &
$t + z^3x + zx^6+zx^2y\subset \PP(17,5,2,8)$  & 16\\
& & $\PP(5,1,4)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}+
$\frac12\GG$+$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
70& $zx^5y+xy^n$ &
$t + z^3x +g(z,x,y) \subset \PP(14n-3,4n,2n-3,12)$  & 10,24\\
&$n=8;10$ & $\PP(n,2n-3,3)$,\
$\Diff$=$\frac12\GG$+$\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
71& $zx^5y+x^3y^7$ &
$t + z^3x +zx^5y+x^3y^7 \subset \PP(89,26,11,8)$  & 16\\
& & $\PP(13,11,4)$,\
$\Diff$=$\frac12\GG$+$\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
72& $zx^5y+zy^n$ &
$t + z^3x +g(z,x,y) \subset \PP(14n+1,4n+1,2n-2,10)$  & 8,20\\
&$n=7;8$ & $\PP(4n+1,n-1,5)$,\
$\Diff$=$\frac12\GG$+$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
73& $zx^5y+zx^2y^5$ &
$t + z^3x +g(z,x,y) \subset \PP(65,19,8,6)$  & 12\\
& & $\PP(19,4,3)$,\
$\Diff$=$\frac12\GG$+$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
74& $zx^4y^2+xy^8$ &
$t^2 + z^3x + g(z,x,y)\subset \PP(41,24,10,9)$  & 5\\
& &
$\Diff$=$\frac23\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
75& $zx^4y^2+xy^{10}$ &
$t^2 + z^3x +zx^4y+xy^5 \subset \PP(26,15,7,9)$  & 9\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac23\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
76& $zx^4y^2+xy^{11}$ &
$t + z^3x +zx^4y^2+xy^{11} \subset \PP(115,33,16,9)$  & 18\\
& & $\PP(11,16,3)$,\
$\Diff$=$\frac12\GG$+$\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
77& $zx^4y^2+zy^n$ &
$t + z^3x +g(z,x,y) \subset \PP(11n+2,3n+2,2n-4,8)$  & 12,16\\
&$n=7;9$ & $\PP(3n+2,n-2,4)$,\
$\Diff$=$\frac12\GG$+$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
78& $zx^4y^2+azx^2y^5+bzy^8$ &
$t + z^3x +g(z,x,y) \subset \PP(45,13,6,4)$  & 8\\
& & $\PP(13,3,2)$,\
$\Diff$=$\frac12\GG$+$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
79& $zx^4y^2+zxy^7$ &
$t + z^3x + zx^4y^2+zxy^7 \subset \PP(73,21,10,6)$  & 12\\
& & $\PP(7,5,1)$,\
$\Diff$=$\frac12\GG$+$\frac34\GGG$+$\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\

\end{supertabular}
}
\end{center}

\vspace{0.3cm}
\begin{center}
\small{4. Singularity -- $t^2+z^3y+g(z,x,y)$}
\end{center}

\begin{center}

\tabletail{\hline}
\tablehead{\hline}
\footnotesize{
\begin{supertabular}{|c|c|c|c|}
\hline
1& $x^7y+y^n$ &
$t + zy +xy+y^n \subset \PP(n,n-1,n-1,1)$  & 16,21,36\\
&$n=9;11;17;21$ & $\PP^2$,\
$\Diff$=\scriptsize{$(0,\frac23,\frac67,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ & 42\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
2& $x^7y+azy^{4n+3}+by^{6n+4}$ &
$t^2 + z^3y +g(z,x^{1/7},y) \subset \PP(3n+2,2n+1,6n+3,1)$  & 7\\
&$n=1,2$ &
$\Diff$=\scriptsize{$(0,0,\frac67,0)$}+
$\frac{2n}{2n+1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
3& $x^7y+y^{2n}$ &
$t^2 + zy + xy+y^{2n}\subset \PP(n,2n-1,2n-1,1)$  & 15,21\\
&$n=6,7;9,10$ &
$\Diff$=\scriptsize{$(0,\frac23,\frac67,0)$}+
$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
4& $x^7y+azy^{2n+1}+by^{3n+1}$ &
$t + z^3y +g(z,x^{1/7},y) \subset \PP(3n+1,n,3n,1)$  & 8,14\\
&$n=4;6$ & $\PP(1,3,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac67,0)$}+
$\frac12\GG+\frac{2n-1}{2n}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
5& $yx^if_{7-i}(x,y^2)$ &
$t + zy + yx^if_{7-i}(x,y^2)\subset \PP(15,14,2,1)$  & 6\\
& & $\PP(7,1,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac34\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
6& $x^7y+xy^n$ &
$t + zy +x^7y+xy^n \subset \PP(7n-1,7n-7,n-1,6)$  & 15,22,30\\
&$n=8;12;14;18$ & $\PP(7,1,6)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ & 36\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
7& $x^7y+ax^4y^n+bxy^{2n-1}$ &
$t + zy +g(z,x,y) \subset \PP(7n-4,7n-7,n-1,3)$  & 12,18\\
&$n=5;9$ & $\PP(7,1,3)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
8& $x^7y+ax^4y^{2n}+bxy^{4n-1}$ &
$t^2 + zy +g(z,x,y) \subset \PP(7n-2,14n-7,2n-1,3)$  & 9\\
&$n=3,4$ & $\PP(7,1,3)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
9& $x^7y+ax^5y^6+bx^3y^{11}+$ &
$t + zy +g(z,x,y) \subset \PP(37,35,5,2)$  & 12\\
&$cxy^{16}$ & $\PP(7,1,2)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{9}{10}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
10& $x^7y+azx^3y^n+bx^2y^{3n-2}$ &
$t + z^3y +g(z,x,y) \subset \PP(21n-16,7n-7,3n-3,5)$  & 4,10\\
&$n=3 \ b\ne 0;5$ & $\PP(7,3,5)$,\
$\Diff$=$\frac12\GG$+
$\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
11& $x^7y+x^2y^{2n}$ &
$t^2 + zy +g(z,x,y) \subset \PP(7n-1,14n-7,2n-1,5)$  & 9,15\\
&$n=4;6,7$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
12& $x^7y+x^2y^n$ &
$t + zy +g(z,x,y) \subset \PP(7n-2,7n-7,n-1,5)$  & 16,30\\
&$n=9;15$ & $\PP(7,1,5)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
13& $x^7y+azx^3y^4+bx^2y^{10}$ &
$t^2 + z^3y +g(z,x,y) \subset \PP(34,21,9,5)$  & 5\\
& &
$\Diff$=$\frac23\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
14& $x^7y+x^3y^n$ &
$t + zy +g(z,x,y) \subset \PP(7n-3,7n-7,n-1,4)$  & 10,18,24\\
&$n=6;8;12$ & $\PP(7,1,4)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
15& $x^7y+azx^2y^7+bx^3y^{10}$ &
$t + z^3y +g(z,x,y) \subset \PP(67,21,9,4)$  & 8\\
& & $\PP(7,3,4)$,\
$\Diff$=$\frac12\GG$+
$\frac56\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
16& $x^7y+zy^n$ &
$t + z^3y +xy+zy^n \subset \PP(3n-1,n-1,3n-3,2)$  & 10,22,28\\
&$n=6;10,12;14$ & $\PP(1,3,2)$,\
$\Diff$=\scriptsize{$(0,0,\frac67,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
17& $x^7y+zxy^n$ &
$t + z^3y +g(z,x,y) \subset \PP(21n-10,7n-7,3n-3,11)$  & 8,16,22\\
&$n=5;7,9;11$ & $\PP(7,3,11)$,\
$\Diff$=$\frac12\GG$+
$\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
18& $x^7y+zxy^{2n}$ &
$t^2 + z^3y +g(z,x,y) \subset \PP(21n-5,14n-7,6n-3,11)$  & 5,11\\
&$n=3;4,5$ &
$\Diff$=
$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
19& $x^7y+zx^2y^n$ &
$t + z^3y +g(z,x,y) \subset \PP(21n-13,7n-7,3n-3,8)$  & 10,16\\
&$n=4,6;8$ & $\PP(7,3,8)$,\
$\Diff$=$\frac12\GG$+
$\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
20& $x^8y+azy^7+by^{10}$ &
$t^2 + z^3y +xy+azy^7+by^{10} \subset \PP(5,3,9,1)$  & 8\\
& &
$\Diff$=\scriptsize{$(0,0,\frac78,0)$}+
$\frac23\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
21& $x^8y+ax^4y^6+by^{11}$ &
$t^2 + zy +x^4y+ ax^2y^6+by^{11}\subset \PP(11,20,5,2)$  & 12\\
& &
$\Diff$=\scriptsize{$(0,\frac23,\frac12,0)$}+
$\frac45\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
22& $x^8y+y^{12}$ &
$t^2 + zy +xy+y^{12}\subset \PP(6,11,11,1)$  & 24\\
& &
$\Diff$=\scriptsize{$(0,\frac23,\frac78,0)$}+
$\frac{10}{11}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
23& $x^8y+xy^n$ &
$t + zy +g(z,x,y) \subset \PP(8n-1,8n-8,n-1,7)$  & 18,42\\
&$n=9;11$ & $\PP(8,1,7)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
24& $x^8y+azx^3y^4+bxy^{10}$ &
$t + z^3y +g(z,x,y) \subset \PP(79,24,9,7)$  & 14\\
& & $\PP(8,3,7)$,\
$\Diff$=$\frac12\GG$+
$\frac56\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
25& $x^8y+x^2y^8$ &
$t^2 + zy +x^8y+x^2y^8\subset \PP(31,56,7,6)$  & 9\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac67\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
26& $x^8y+ax^5y^5+bx^2y^9$ &
$t + zy +g(z,x,y) \subset \PP(35,32,4,3)$  & 18\\
& & $\PP(8,1,3)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac78\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
27& $x^8y+azx^2y^5+bx^3y^7$ &
$t + z^3y +g(z,x,y) \subset \PP(53,16,6,5)$  & 10\\
& & $\PP(8,3,5)$,\
$\Diff$=$\frac12\GG$+
$\frac34\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
28& $x^8y+x^3y^8$ &
$t + zy +x^8y+x^3y^8 \subset \PP(61,56,7,5)$  & 30\\
& & $\PP(8,1,5)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{13}{14}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
29& $x^8y+zy^8$ &
$t^2 + z^3y +x^2y+zy^8\subset \PP(23,14,21,4)$  & 16\\
& &
$\Diff$=\scriptsize{$(0,0,\frac34,0)$}+
$\frac67\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
30& $x^8y+zxy^n$ &
$t + z^3y +g(z,x,y) \subset \PP(24n-11,8n-8,3n-3,13)$  & 10,26\\
&$n=6;7$ & $\PP(8,3,13)$,\
$\Diff$=$\frac12\GG$+
$\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
31& $zx^5+zy^n$ &
$t + z^3y +zx+zy^n \subset \PP(3n-1,n-1,2n,2)$  & 8,10,16\\
&$n=6;8;12;14$ & $\PP(n-1,n,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\GG+\frac34\GGG$ &20\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
32& $zx^if_{5-i}(x,y^2)$ &
$t + z^3y +zx^if_{5-i}(x,y^2) \subset \PP(29,9,4,2)$  & 4\\
& & $\PP(9,2,1)$,\
$\Diff$=$\frac12\GG$+
$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
33& $zx^5+zxy^n$ &
$t + z^3y +g(z,x,y) \subset \PP(15n-4,5n-4,2n,8)$  & 6,12,16\\
&$n=5;7,9;11$ & $\PP(5n-4,n,4)$,\
$\Diff$=$\frac12\GG$+
$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
34& $zx^5+azx^3y^n+bzxy^{2n}$ &
$t + z^3y +g(z,x,y) \subset \PP(15n-2,5n-2,2n,4)$  & 4,8\\
&$n=3\ b\ne 0;5$ & $\PP(5n-2,n,2)$,\
$\Diff$=$\frac12\GG$+
$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
35& $zx^5+zx^2y^n$ &
$t + z^3y +g(z,x,y) \subset \PP(15n-3,5n-3,2n,6)$  & 8,12\\
&$n=4;8$ & $\PP(5n-3,n,3)$,\
$\Diff$=$\frac12\GG$+
$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
36& $zx^6+azx^3y^4+bzy^8$ &
$t + z^3y +zx^2+azxy^4+bzy^8 \subset \PP(23,7,8,2)$  & 12\\
& & $\PP(7,4,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac23,0)$}+
$\frac12\GG$+
$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
37& $zx^6+zxy^n$ &
$t + z^3y +g(z,x,y) \subset \PP(18n-5,6n-5,2n,10)$  & 8,20\\
&$n=6;7$ & $\PP(6n-5,n,5)$,\
$\Diff$=$\frac12\GG$+
$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
38& $zx^5y+y^n$ &
$t + z^3y +zxy+y^n \subset \PP(3n,n-1,2n-2,3)$  & 16,30\\
&$n=9;15$ & $\PP(1,2,3)$,\
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
39& $zx^5y+azy^7+bx^5y^4+$ &
$t^2 + z^3y +g(z,x^{1/5},y) \subset \PP(5,3,6,1)$  & 5\\
&$cy^{10},\ |a|+|c|\ne 0$ &
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac23\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
40& $zx^5y+azx^2y^5+bx^6y^3+$ &
$t + z^3y +g(z,x,y) \subset \PP(33,10,4,3)$  & 6\\
&$cx^3y^7+dy^{11}$ & $\PP(5,2,3)$,\
$\Diff$=
$\frac12\GG+\frac34\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
41& $zx^5y+y^{2n}$ &
$t^2 + z^3y +zxy+y^{2n} \subset \PP(3n,2n-1,4n-2,3)$  & 11,15\\
&$n=6;7$ &
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
42& $zx^5y+azy^9+bx^5y^5+$ &
$t + z^3y +g(z,x^{1/5},y) \subset \PP(13,4,8,1)$  & 10\\
&$cy^{13}$ & $\PP(1,2,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\GG+\frac78\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
43& $zx^5y+xy^{2n}$ &
$t^2 + z^3y +g(z,x,y) \subset \PP(15n-1,10n-5,4n-2,13)$  & 9,13\\
&$n=4,5;6$ &
$\Diff$=
$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
44& $zx^5y+xy^n$ &
$t + z^3y +g(z,x,y) \subset \PP(15n-2,5n-5,2n-2,13)$  & 16,22,26\\
&$n=9;11;13$ & $\PP(5,2,13)$,\
$\Diff$=
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
45& $zx^5y+x^2y^n$ &
$t + z^3y +g(z,x,y) \subset \PP(15n-4,5n-5,2n-2,11)$  & 12,18,22\\
&$n=7;9;11$ & $\PP(5,2,11)$,\
$\Diff$=
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
46& $zx^5y+x^2y^{2n}$ &
$t^2 + z^3y +g(z,x,y) \subset \PP(15n-2,10n-5,4n-2,11)$  & 7,11\\
&$n=4;5$ &
$\Diff$=
$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
47& $zx^5y+x^3y^{2n}$ &
$t^2 + z^3y +g(z,x,y) \subset \PP(15n-3,10n-5,4n-2,9)$  & 5,9\\
&$n=3;4$ &
$\Diff$=
$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
48& $zx^5y+x^3y^9$ &
$t + z^3y +zx^5y+x^3y^9 \subset \PP(129,40,16,9)$  & 18\\
& & $\PP(5,2,9)$,\
$\Diff$=
$\frac12\GG+\frac{15}{16}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
49& $zx^5y+x^4y^n$ &
$t + z^3y +g(z,x,y) \subset \PP(15n-8,5n-5,2n-2,7)$  & 10,14\\
&$n=5;7$ & $\PP(5,2,7)$,\
$\Diff$=
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
50& $zx^5y+x^4y^6$ &
$t^2 + z^3y + zx^5y+x^4y^6\subset \PP(41,25,10,7)$  & 7\\
& &
$\Diff$=
$\frac45\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
51& $zx^5y+zy^n$ &
$t + z^3y +zxy+zy^n \subset \PP(3n-1,n-1,2n-2,2)$  & 16,20\\
&$n=8;10$ & $\PP^2$,\
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\GG+\frac34\GGG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
52& $zx^5y+zxy^n$ &
$t + z^3y +g(z,x,y) \subset \PP(15n-7,5n-5,2n-2,8)$  & 12,16\\
&$n=6;8$ & $\PP(5,1,4)$,\
$\Diff$=
$\frac12\GG+\frac34\GGG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
53& $zx^5y+azx^3y^4+bzxy^7$ &
$t + z^3y +g(z,x,y) \subset \PP(49,15,6,4)$  & 8\\
& & $\PP(5,1,2)$,\
$\Diff$=
$\frac12\GG+\frac34\GGG+\frac56\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
54& $zx^5y+zx^2y^6$ &
$t + z^3y + zx^5y+zx^2y^6\subset \PP(81,25,10,6)$  & 12\\
& & $\PP(5,1,3)$,\
$\Diff$=
$\frac12\GG+\frac34\GGG+\frac{9}{10}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\end{supertabular}

==> (inline-1) <==
\begin{supertabular}{|c|c|c|c|}
\hline
1& $z^5+zx^if_{5-i}(x,y)$ &
$t +z^5+ zx^if_{5-i}(x,y) \subset \PP(25,5,4,4)$  & 8\\
& & $\PP(5,1,1)$,\
$\Diff$=$\frac12\GG+\frac78\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
2& $z^5+zx^3y^2 +az^3y^3+$ &
$t  +z^5+zxy^2 +az^3y^3+bzy^6 \subset \PP(15,3,8,2)$  & 12\\
&$bzy^6$ & $\PP(3,4,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac23,0)$}+
$\frac12\GG+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
3& $z^5+zx^3y^2 +zy^7$ &
$t  +z^5+zxy^2 +zy^7 \subset \PP(35,7,20,4)$  & 24\\
& & $\PP(7,5,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac23,0)$}+
$\frac12\GG+\frac78\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
4& $z^5+zx^3y^2 +zxy^5$ &
$t  +z^5+zx^3y^2 +zxy^5 \subset \PP(65,13,12,8)$  & 16\\
& & $\PP(13,3,2)$,\
$\Diff$=$\frac12\GG+\frac78\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
5& $z^4x+x^6 +az^2xy^3+$ &
$t^2 +z^2x+x^6 +azxy+bxy^2 \subset \PP(6,5,2,5)$  & 10\\
&$bxy^6$ &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac23)$}+
$\frac45\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
6& $z^4x+x^6 +zxy^4$ &
$t^2 +z^4x+x^6 +zxy \subset \PP(12,5,4,15)$  & 5\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac34)$}+
$\frac45\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
7& $z^4x+\underline{x^5y} +\underline{zx^3y^2}+$ &
$t  +z^4x+g(z,x,y) \subset \PP(29,6,5,4)$  & 8\\
&$az^2xy^3+bxy^6$ & $\PP(3,5,2)$,\
$\Diff$=
$\frac12\GG+\frac34\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
8& $z^4x+x^5y +zxy^n$ &
$t  +z^4x+x^5y +zxy^n \subset \PP(20n-3,4n,4n-3,12)$  & 10,24\\
&$n=4;5$ & $\PP(n,4n-3,3)$,\
$\Diff$=
$\frac12\GG+\frac78\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
9& $z^4x+x^4y^2 +az^2xy^3+$ &
$t^2 +z^2x+ x^4y^2 +azxy^3+bxy^6\subset \PP(11,9,4,3)$  & 6\\
&$bxy^6$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
10& $z^4x+x^4y^2 +xy^7$ &
$t^2 +zx+ x^4y^2 +xy^7\subset \PP(13,21,5,3)$  & 12\\
& &
$\Diff$=\scriptsize{$(0,\frac34,0,0)$}+
$\frac23\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
11& $z^4x+x^4y^2 +zxy^n$ &
$t^2 +z^4x+g(z,x,y)\subset \PP(8n-3,3n,4n-6,9)$  & 5,9\\
&$n=4;5$ &
$\Diff$=$\frac23\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
12& $z^4x+zx^5 +az^2xy^3+$ &
$t  +z^4x+zx^5 +az^2xy+bxy^2 \subset \PP(19,4,3,8)$  & 16\\
&$bxy^6$ & $\PP(1,3,2)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GG+\frac78\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
13& $z^4x+zx^iy^jf_{5-i-j}(x,y)$ &
$t +z^4x+zx^iy^jf_{5-i-j}(x,y) \subset \PP(19,4,3,3)$  & 6\\
&$i\le 1\ \&\ j\le 2$ & $\PP(4,1,1)$,\
$\Diff$=$\frac12\GG+\frac56\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
14& $z^4x+zx^4y +az^2xy^3+$ &
$t  +z^4x+g(z,x,y) \subset \PP(43,9,7,6)$  & 12\\
&$bxy^6$ & $\PP(3,7,2)$,\
$\Diff$=
$\frac12\GG+\frac56\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
15& $z^4x+zx^4y+zy^6$ &
$t +z^4x+zx^4y+zy^6 \subset \PP(91,19,15,12)$  & 24\\
& & $\PP(19,5,4)$,\
$\Diff$=$\frac12\GG+\frac56\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
16& $z^4x+zx^3y^2 +xy^7$ &
$t  +z^4x+zx^3y^2 +xy^7 \subset \PP(69,14,13,8)$  & 16\\
& & $\PP(7,13,4)$,\
$\Diff$=
$\frac12\GG+\frac34\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
17& $z^4x+zx^3y^2 +zy^6$ &
$t^2 +z^4x+zx^3y +zy^3\subset \PP(17,7,6,9)$  & 9\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac23\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
18& $z^4x+zx^3y^2 +zy^7$ &
$t  +z^4x+zx^3y^2 +zy^7 \subset \PP(79,16,15,9)$  & 18\\
& & $\PP(16,5,3)$,\
$\Diff$=
$\frac12\GG+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
19& $z^4x+zx^3y^2 +zxy^5$ &
$t  +z^4x+zx^3y^2 +zxy^5 \subset \PP(49,10,9,6)$  & 12\\
& & $\PP(5,3,1)$,\
$\Diff$=
$\frac12\GG+\frac56\GGG+\frac34\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
20& $z^4y+x^5y +az^2y^4+$ &
$t^2 +z^4y+xy +az^2y^4+by^7\subset \PP(7,3,12,2)$  & 5\\
&$+by^7$ &
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac23\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
21& $z^4y+x^5y +y^{2n}$ &
$t^2 +zy+xy +y^{2n}\subset \PP(n,2n-1,2n-1,1)$  & 16,20\\
&$n=4;5$ &
$\Diff$=\scriptsize{$(0,\frac34,\frac45,0)$}+
$\frac{2n-2}{2n-1}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
22& $z^4y+x^5y +$ &
$t +z^4y+xy +ay^5f_2(z,y^2)\subset \PP(9,2,8,1)$  & 10\\
&$+ay^5f_2(z,y^2)$ & $\PP(1,4,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\GG+\frac34\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
23& $z^4y+x^5y +xy^n$ &
$t^2 +z^2y+g(z,x,y)\subset \PP(5n-1,5n-5,2n-2,8)$  & 12,16\\
&$n=6;8$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac{n-2}{n-1}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
24& $z^4y+x^5y +ax^3y^4+$ &
$t^2 +z^2y+g(x,y)\subset \PP(17,15,6,4)$  & 8\\
&$+bxy^7$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
25& $z^4y+x^5y +x^2y^6$ &
$t^2 +zy+x^5y +x^2y^6\subset \PP(14,25,5,3)$  & 12\\
& &
$\Diff$=\scriptsize{$(0,\frac34,0,0)$}+
$\frac45\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
26& $z^4y+x^5y +zy^n$ &
$t +z^4y+xy +zy^n\subset \PP(4n-1,n-1,4n-4,3)$  & 10,30\\
&$n=5;8$ & $\PP(1,4,3)$,\
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
27& $z^4y+x^5y +zxy^n$ &
$t +z^4y+g(z,x,y)\subset \PP(20n-9,5n-5,4n-4,11)$  & 6,18,22\\
&$n=4;5;6$ & $\PP(5,4,11)$,\
$\Diff$=
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
28& $z^4y+x^5y +zx^2y^n$ &
$t +z^4y+g(z,x,y)\subset \PP(20n-13,5n-5,4n-4,7)$  & 10,14\\
&$n=3;4$ & $\PP(5,4,7)$,\
$\Diff$=
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
29& $z^4y+zx^5 +zy^6$ &
$t +z^4y+zx +zy^6\subset \PP(23,5,18,3)$  & 30\\
& & $\PP(5,6,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\GG+\frac56\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
30& $z^4y+zx^4y +az^2y^4+$ &
$t^2 +z^4y+zxy +az^2y^4+by^7\subset \PP(7,3,9,2)$  & 8\\
&$+by^7$ &
$\Diff$=\scriptsize{$(0,0,\frac34,0)$}+
$\frac23\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
31& $z^4y+zx^4y +y^8$ &
$t^2 +z^4y+zxy +y^8\subset \PP(16,7,21,4)$  & 16\\
& &
$\Diff$=\scriptsize{$(0,0,\frac34,0)$}+
$\frac67\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
32& $z^4y+zx^4y +xy^n$ &
$t +z^4y+g(z,x,y)\subset \PP(16n-3,4n-4,3n-3,13)$  & 10,26\\
&$n=6;7$ & $\PP(4,3,13)$,\
$\Diff$=
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
33& $z^4y+zx^4y +az^2xy^3+$ &
$t +z^4y+g(z,x,y)\subset \PP(37,8,6,5)$  & 10\\
&$+bx^2y^5$ &$\PP(4,3,5)$,\
$\Diff$=
$\frac12\GG+\frac34\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
34& $z^4y+zx^4y +x^3y^4$ &
$t +z^4y+zx^4y +x^3y^4\subset \PP(55,12,9,7)$  & 14\\
& &$\PP(4,3,7)$,\
$\Diff$=
$\frac12\GG+\frac56\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
35& $z^4y+zx^4y +zy^6$ &
$t^2 +z^4y+zx^2y +zy^6\subset \PP(23,10,15,6)$  & 12\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$}+
$\frac23\GGG+\frac45\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
36& $z^4y+zx^4y +zxy^5$ &
$t +z^4y+zx^4y +zxy^5\subset \PP(73,16,12,9)$  & 18\\
& &$\PP(4,1,3)$,\
$\Diff$=
$\frac12\GG+\frac56\GGG+\frac78\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
37& $z^3x^2+zx^iy^jf_{5-i-j}(x,y)$ &
$t +z^3x^2+g(z,x,y)\subset \PP(13,3,2,2)$  & 4\\
&$i\le 1\ \&\ j\le 2$ &$\PP(3,1,1)$,\
$\Diff$=
$\frac12\GG+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
38& $z^3xy+zx^i(x+y)^jf_{5-i-j}$ &
$t +z^3x^2+g(z,x,y)\subset \PP(13,3,2,2)$  & 4\\
&$(x,y),i\le 1\ \&\ j\le 2$ &$\PP(3,1,1)$,\
$\Diff$=
$\frac12\GG+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
39& $z^3x^2+zx^5 +zxy^5$ &
$t+z^3x^2+zx^5 +zxy \subset \PP(13,3,2,8)$  & 16\\
& & $\PP(3,1,4)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}+
$\frac12\GG+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
40& $z^3x^2+zx^4y +zxy^5$ &
$t+z^3x^2+zx^4y +zxy^5 \subset \PP(49,11,8,6)$  & 12\\
& & $\PP(11,4,3)$,\
$\Diff$=
$\frac12\GG+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
41& $z^3x^2+zx^3y^2 +zy^7$ &
$t+z^3x^2+zx^3y^2 +zy^7 \subset \PP(53,11,10,6)$  & 12\\
& & $\PP(11,5,3)$,\
$\Diff$=
$\frac12\GG+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
42& $z^3x^2+zx^3y^2 +az^3y^3+$ &
$t+z^3x^2+zx^3y^2 +az^3y^3+zxy^5 \subset \PP(33,7,6,4)$  & 8\\
&$+bzxy^5$ & $\PP(7,3,2)$,\
$\Diff$=
$\frac12\GG+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
43& $z^3y^2+zx^5 +zy^n$ &
$t+z^3y^2+zx +zy^n \subset \PP(3n-2,n-2,2n,2)$  & 16,20\\
&$n=7;9$ & $\PP(n-2,n,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\GG+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
44& $z^3y^2+zx^5 +zxy^n$ &
$t+z^3y^2+g(z,x,y) \subset \PP(15n-8,5n-8,2n,8)$  & 12,16\\
&$n=5;7$ & $\PP(5n-8,n,4)$,\
$\Diff$=
$\frac12\GG+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
45& $z^3y^2+zx^5 +azx^3y^3+$ &
$t+z^3y^2+g(z,x,y) \subset \PP(41,11,6,4)$  & 8\\
&$+bzxy^6$ & $\PP(11,3,2)$,\
$\Diff$=
$\frac12\GG+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
46& $z^3y^2+zx^5 +zx^2y^5$ &
$t+z^3y^2+zx^5 +zx^2y^5 \subset \PP(69,19,10,6)$  & 12\\
& & $\PP(19,5,3)$,\
$\Diff$=
$\frac12\GG+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
47& $z^3xy+x^5 +xy^n$ &
$t+zxy+x^5 +xy^n \subset \PP(5n,4n-4,n,4)$  & 8,16,24\\
&$n=5;9,11;15$ & $\PP(n-1,n,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
48& $z^5+zx^3y+azx^2y^{n+1}+$ &
$t+g_5+g(z,x,y)\subset \PP(15n+5,3n+1,4n,4)$  & 8\\
&$+czy^{3n+1}, n=2,4$ &$\PP(3n+1,n,1)$,\
$\Diff$=$\frac12\GG+\frac78\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
49& $z^3xy+x^5 +azx^3y^2+$ &
$t+z^3xy+g(z,x,y) \subset \PP(25,6,5,2)$  & 4\\
&$bzxy^7+cx^3y^5+dxy^{10}$ & $\PP(3,5,1)$,\
$\Diff$=
$\frac12\GG+\frac34\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
50& $z^3xy+x^5 +azxy^9+$ &
$t+z^3xy+g(z,x,y) \subset \PP(65,16,13,4)$  & 8\\
&$bxy^{13}$ & $\PP(4,13,1)$,\
$\Diff$=
$\frac12\GG+\frac78\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
51& $z^3xy+x^5 +zxy^n$ &
$t+z^3xy+g(z,x,y) \subset \PP(15n-5,4n-4,3n-1,8)$  & 8,16\\
&$n=4,6;8,10$ & $\PP(n-1,3n-1,2)$,\
$\Diff$=
$\frac12\GG+\frac78\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
52& $z^3xy+x^6 +xy^n$ &
$t^2+zxy+g(x,y) \subset \PP(3n,5n-5,n,5)$  & 9,12,15\\
&$n=6;8;9$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac45\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
53& $z^3xy+x^6 +azxy^5+$ &
$t^2+z^3xy+g(z,x,y) \subset \PP(21,10,7,5)$  & 5\\
&$bxy^7$ &
$\Diff$=
$\frac45\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
54& $z^3xy+x^6 +zxy^n$ &
$t^2+z^3xy+g(z,x,y) \subset \PP(9n-3,5n-5,3n-1,10)$  & 5,10\\
&$n=4;6$ &
$\Diff$=
$\frac45\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
55& $z^3xy+x^5y +azx^2y^{n+1}+$ &
$t+z^3xy+g(z,x,y) \subset \PP(15n+5,4n,3n,5)$  & 4,10\\
&$by^{3n+1}, n=2\ b\ne 0;4$ & $\PP(4,3,5)$,\
$\Diff$=
$\frac12\GG+\frac{2n-1}{2n}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
56& $z^3xy+x^5y +y^{2n}$ &
$t^2+zxy+g(x,y) \subset \PP(5n,8n-4,2n-1,5)$  & 7,15\\
&$n=4;6,7$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
57& $z^3xy+x^5y +y^n$ &
$t+zxy+g(z,x,y) \subset \PP(5n,4n-4,n-1,5)$  & 16,30\\
&$n=9;15$ & $\PP(4,1,5)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
58& $z^3xy+x^5y +azx^2y^4+$ &
$t^2+z^3xy+g(z,x,y) \subset \PP(25,12,9,5)$  & 5\\
&$+by^{10}$ &
$\Diff$=
$\frac23\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
59& $z^3xy+yx^if_{5-i}(x,y^2)$ &
$t+zxy+g(z,x,y) \subset \PP(11,8,2,1)$  & 6\\
& & $\PP(4,1,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac34\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
60& $z^3xy+x^5y+xy^n$ &
$t+zxy+g(z,x,y) \subset \PP(5n-1,4n-4,n-1,4)$  & 10,16,24\\
&$n=6;8;12$ & $\PP^2$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac78\GGGG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
61& $z^3xy+x^5y +az^2x^3+$ &
$t+z^3xy+g(z,x,y) \subset \PP(17,4,3,2)$  & 4\\
&$bzx^3y^2+czxy^5+dx^3y^4$ & $\PP(2,3,1)$,\
$\Diff$=
$\frac12\GG+\frac34\GGGG$ & \\
&$+exy^7,\ |e|+|c|\ne 0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
62& $z^3xy+x^5y+azxy^7+$ &
$t+z^3xy+g(z,x,y) \subset \PP(49,12,9,4)$  & 8\\
&$+bxy^{10}$ & $\PP(1,3,1)$,\
$\Diff$=
$\frac12\GG+\frac78\GGGG+\frac56\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
63& $z^3xy+x^5y+ax^3y^6+$ &
$t+zxy+g(z,x,y) \subset \PP(27,20,5,2)$  & 12\\
&$bxy^{11}$ & $\PP(2,1,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac34\GGGG+\frac9{10}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
64& $z^3xy+x^5y+x^2y^n$ &
$t+zxy+g(z,x,y) \subset \PP(5n-2,4n-4,n-1,3)$  & 10,18\\
&$n=5;9$ & $\PP(4,1,3)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
65& $z^3xy+x^5y+x^2y^{2n}$ &
$t^2+zxy+g(z,x,y) \subset \PP(5n-1,8n-4,2n-1,3)$  & 9\\
&$n=3;4$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
66& $z^3xy+x^5y+zy^n$ &
$t+z^3xy+g(z,x,y) \subset \PP(15n-4,4n-4,3n-3,11)$  & 8,14,16\\
&$n=5;7;9;11$ & $\PP(4,3,11)$,\
$\Diff$=
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &22\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
67& $z^3xy+x^5y+zy^{2n}$ &
$t^2+z^3xy+g(z,x,y) \subset \PP(15n-2,8n-4,6n-3,11)$  & 5,11\\
&$n=3;4,5$ &
$\Diff$=
$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
68& $z^3xy+x^5y+zxy^n$ &
$t+z^3xy+g(z,x,y) \subset \PP(15n-7,4n-4,3n-3,8)$  & 8,10,16\\
&$n=4;6;8$ & $\PP(1,3,2)$,\
$\Diff$=$\frac12\GG+\frac78\GGGG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
69& $z^3xy+x^5y+z^2y^{2n}$ &
$t^2+z^3xy+g(z,x,y) \subset \PP(15n-4,8n-4,6n-3,7)$  & 6,7\\
&$n=2;3$ &
$\Diff$=
$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
70& $z^3xy+x^5y+z^2y^n$ &
$t+z^3xy+g(z,x,y) \subset \PP(15n-8,4n-4,3n-3,7)$  & 8,14\\
&$n=5;7$ & $\PP(4,3,7)$,\
$\Diff$=
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
71& $z^3xy+x^7+azxy^5+$ &
$t+z^3xy+g(z,x,y) \subset \PP(49,12,7,6)$  & 12\\
&$bxy^7$ & $\PP(2,7,1)$,\
$\Diff$=
$\frac12\GG+\frac{11}{12}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
72& $z^3xy+x^7+x^3y^5$ &
$t+zxy+x^7+x^3y^5 \subset \PP(35,26,5,4)$  & 24\\
& & $\PP(13,5,2)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
73& $z^3xy+x^6y+y^8$ &
$t^2+zxy+ x^6y+y^8\subset \PP(24,35,7,6)$  & 9\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac67\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
74& $z^3xy+x^6y+ax^3y^5+$ &
$t+zxy+x^6y+ax^3y^5+by^9 \subset \PP(27,20,4,3)$  & 18\\
&$+by^9$ & $\PP(5,1,3)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac78\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
75& $z^3xy+x^6y+azxy^5+$ &
$t+z^3xy+g(z,x,y) \subset \PP(41,10,6,5)$  & 10\\
&$bxy^7$ & $\PP(1,3,1)$,\
$\Diff$=
$\frac12\GG+\frac{9}{10}\GGGG+\frac34\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
76& $z^3xy+x^6y+xy^8$ &
$t+zxy+x^6y+xy^8 \subset \PP(47,35,7,5)$  & 30\\
& & $\PP^2$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{9}{10}\GGGG+\frac{13}{14}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
77& $z^3xy+x^6y+x^2y^6$ &
$t^2+zxy+ x^6y+x^2y^6\subset \PP(17,25,5,4)$  & 12\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac45\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
78& $z^3xy+x^6y+zy^n$ &
$t+z^3xy+g(z,x,y) \subset \PP(18n-5,5n-5,3n-3,13)$  & 10,26\\
&$n=6;7$ & $\PP(5,3,13)$,\
$\Diff$=
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
79& $z^3xy+x^6y+zx^2y^4$ &
$t+z^3xy+x^6y+zx^2y^4 \subset \PP(61,15,9,7)$  & 14\\
& & $\PP(5,3,7)$,\
$\Diff$=
$\frac12\GG+\frac23\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
80& $z^3xy+x^6y+z^2y^4$ &
$t^2+z^3xy+x^6y+z^2y^4 \subset \PP(31,15,9,8)$  & 8\\
& &
$\Diff$=
$\frac23\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
81& $z^3xy+\underline{zx^5}+\underline{x^5y^2}+$ &
$t+z^3xy+g(z,x,y) \subset \PP(33,8,5,4)$  & 8\\
&$+azxy^5+bxy^7$ & $\PP(2,5,1)$,\
$\Diff$=
$\frac12\GG+\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
82& $z^3xy+x^5y^2+ax^3y^5+$ &
$t+zxy+g(x,y) \subset \PP(19,14,3,2)$  & 12\\
&$+bxy^8$ & $\PP(7,3,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
83& $z^3xy+x^5y^2+xy^9$ &
$t+zxy+ x^5y^2+xy^9\subset \PP(43,32,7,4)$  & 24\\
& & $\PP(8,7,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
84& $z^3xy+x^5y^2+zxy^6$ &
$t+z^3xy+ x^5y^2+zxy^6\subset \PP(81,20,13,8)$  & 16\\
& & $\PP(5,13,2)$,\
$\Diff$=$\frac12\GG+\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
85& $z^3xy+zx^5+xy^n$ &
$t+z^3xy+ g(z,x,y)\subset \PP(14n+1,4n-4,2n+1,12)$  & 8,24\\
&$n=6;8$ & $\PP(n-1,2n+1,3)$,\
$\Diff$=$\frac12\GG+\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
86& $z^3xy+zx^5+x^3y^5$ &
$t+z^3xy+ zx^5+x^3y^5\subset \PP(73,18,11,8)$  & 16\\
& & $\PP(9,11,4)$,\
$\Diff$=$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
87& $z^3xy+zx^5+zy^n$ &
$t+z^3xy+ g(z,x,y)\subset \PP(14n-5,4n-5,2n,10)$  & 8,20\\
&$n=6;7$ & $\PP(4n-5,n,5)$,\
$\Diff$=$\frac12\GG+\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
88& $z^3xy+zx^5+zx^2y^4$ &
$t+z^3xy+ zx^5+zx^2y^4 \subset \PP(53,13,8,6)$  & 12\\
& & $\PP(13,4,3)$,\
$\Diff$=$\frac12\GG+\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
89& $z^3xy+zx^4y+y^n$ &
$t+z^3xy+ g(z,x,y)\subset \PP(11n,3n-3,2n-2,11)$  & 12,16,22\\
&$n=7;9;11$ & $\PP(3,2,11)$,\
$\Diff$=$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
90& $z^3xy+zx^4y+y^{2n}$ &
$t^2+z^3xy+ g(z,x,y)\subset \PP(11n,6n-3,4n-2,11)$  & 7,11\\
&$n=4;5$ &
$\Diff$=$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
91& $z^3xy+zx^4y+xy^{2n}$ &
$t^2+z^3xy+ g(z,x,y)\subset \PP(11n-1,6n-3,4n-2,9)$  & 5,9\\
&$n=3;4$ &
$\Diff$=$\frac23\GGGG+\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
92& $z^3xy+zx^4y+azxy^5+$ &
$t+z^3xy+g(z,x,y) \subset \PP(25,6,4,3)$  & 6\\
&$bx^4y^3+cxy^7$ & $\PP(1,2,1)$,\
$\Diff$=
$\frac12\GG+\frac56\GGGG+\frac34\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
93& $z^3xy+zx^4y+xy^9$ &
$t+z^3xy+ zx^4y+xy^9\subset \PP(97,24,16,9)$  & 18\\
& & $\PP(1,2,3)$,\
$\Diff$=
$\frac12\GG+\frac56\GGGG+\frac{15}{16}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
94& $z^3xy+zx^4y+x^2y^n$ &
$t+z^3xy+ g(z,x,y)\subset \PP(11n-4,3n-3,2n-2,7)$  & 8,14\\
&$n=5;7$ & $\PP(3,2,7)$,\
$\Diff$=$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
95& $z^3xy+zx^4y+x^2y^6$ &
$t^2+z^3xy+zx^4y+x^2y^6 \subset \PP(31,15,10,7)$  & 7\\
& &
$\Diff$=$\frac45\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
96& $z^3xy+zx^4y+az^2y^4+$ &
$t^2+z^3xy+ zx^4y+az^2y^4+bx^3y^4\subset \PP(19,9,6,5)$  & 5\\
&$bx^3y^4, \ a\ne 0$ &
$\Diff$=$\frac23\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
97& $z^3xy+zx^4y+az^2y^5+$ &
$t+z^3xy+ zx^4y+az^2y^5+bx^3y^5\subset \PP(49,12,8,5)$  & 10\\
&$bx^3y^5$ &$\PP(3,2,5)$,\
$\Diff$=$\frac12\GG+\frac78\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
98& $z^3xy+zx^4y+zy^n$ &
$t+z^3xy+ g(z,x,y)\subset \PP(11n-3,3n-3,2n-2,8)$  & 10,16\\
&$n=6;8$ & $\PP(3,1,4)$,\
$\Diff$=$\frac12\GG+\frac34\GGG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
99& $z^3xy+zx^4y+zy^7$ &
$t+z^3xy+ zx^4y+zy^7\subset \PP(37,9,6,4)$  & 8\\
& & $\PP(3,1,2)$,\
$\Diff$=$\frac12\GG+\frac34\GGG+\frac56\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
100& $z^3xy+zx^4y+zxy^6$ &
$t+z^3xy+ zx^4y+zxy^6\subset \PP(61,15,10,6)$  & 12\\
& & $\PP^2$,\
$\Diff$=$\frac12\GG+\frac34\GGG+\frac56\GGGG+\frac{9}{10}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
101& $z^4x+zx^3y+xy^n$ &
$t+g_5+g(z,x,y)\subset \PP(11n-4,2n,3n-4,8)$  & 6,10,12\\
&$n=5;7;9;11$ &$\PP(n,3n-4,4)$,\
$\Diff$=$\frac12\GG+\frac34\GGGG$ &16\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
102& $z^4x+zx^3y+az^2xy^n+$ &
$t+g_5+g(z,x,y)\subset \PP(11n-2,2n,3n-2,4)$  & 4,8\\
&$bxy^{2n}, n=3\ b \ne 0;5$ & $\PP(n,3n-2,2)$,\
$\Diff$=
$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
103& $z^4x+zx^3y+az^2xy^4+$ &
$t+g_5+g(z,x,y)\subset \PP(21,4,5,2)$  & 4\\
&$bzxy^6+cx^3y^3+dxy^8$ & $\PP(2,5,1)$,\
$\Diff$=
$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
104& $z^4x+zx^3y+zy^{2n+1}$ &
$t^2+g_5+g(z,x,y) \subset \PP(11n+6,4n+3,6n,9)$  & 3,9\\
&$n=2;4,5$ &
$\Diff$=$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
105& $z^4x+zx^3y+zy^n$ &
$t+g_5+g(z,x,y)\subset \PP(11n+1,2n+1,3n-3,9)$  & 8,12,18\\
&$n=6;8;12$ & $\PP(2n+1,n-1,3)$,\
$\Diff$=
$\frac12\GG+\frac56\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
106& $z^4x+zx^3y+azx^2y^3+$ &
$t^2+g_5+g(z,x,y)\subset \PP(13,5,6,3)$  & 3\\
&$bzxy^5+czy^7, |b|+|c|\ne 0$ &
$\Diff$=$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
107& $z^4x+zx^3y+azx^2y^4+$ &
$t+g_5+g(z,x,y)\subset \PP(37,7,9,3)$  & 6\\
&$bzxy^7+czy^{10}$ &$\PP(7,3,1)$,\
$\Diff$=$\frac12\GG+\frac56\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
108& $z^4x+zx^3y+zxy^n$ &
$t+g_5+g(z,x,y)\subset \PP(11n-3,2n,3n-3,6)$  & 6,12\\
&$n=4;8$ & $\PP(n,n-1,1)$,\
$\Diff$=
$\frac12\GG+\frac56\GGG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
109& $z^4x+x^4y+xy^n$ &
$t^2+z^2x+x^4y+xy^n \subset \PP(4n-1,3n,2n-2,6)$  & 3,12\\
&$n=5;9$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
110& $z^4x+x^4y+az^2xy^3+$ &
$t^2+g_5+g(z,x,y) \subset \PP(23,9,10,6)$  & 3\\
&$+bxy^6$ &
$\Diff$=$\frac23\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
111& $z^4x+x^4y+az^2xy^4+$ &
$t+g_5+g(z,x,y)\subset \PP(31,6,7,3)$  & 6\\
&$bzxy^6+cxy^8$ &$\PP(2,7,1)$,\
$\Diff$=$\frac12\GG+\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
112& $z^4x+x^4y+zxy^n$ &
$t+g_5+g(z,x,y)\subset \PP(16n-3,3n,4n-3,9)$  & 6,18\\
&$n=4,5;7$ &$\PP(n,4n-3,3)$,\
$\Diff$=$\frac12\GG+\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
113& $z^3x^2+zx^3y+zy^n$ &
$t+g_5+g(z,x,y)\subset \PP(7n+2,n+2,2n-2,6)$  & 6,12\\
&$n=5;9$ &$\PP(n+2,n-1,3)$,\
$\Diff$=$\frac12\GG+\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
114& $z^3x^2+zx^3y+az^3xy^2+$ &
$t+g_5+g(z,x,y)\subset \PP(17,3,4,2)$  & 4\\
&$bz^5y+czx^2y^3+dzxy^5+$ &$\PP(3,2,1)$,\
$\Diff$=$\frac12\GG+\frac34\GGG$ &\\
&$+ezy^7$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\end{supertabular}

==> (inline-2) <==
\begin{supertabular}{|c|c|c|c|}
\hline
1& $z^2xy+x^5+xy^5$ &
$t + z^2xy+x^5+xy^5\subset \PP(25,8,5,4)$  & 12\\
& & $\PP(2,5,1)$,\
$\Diff$=$\frac23\GG+\frac{11}{12}\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
2& $z^2xy+x^4y +aty^4+$ &
$t^3+zxy+x^4y +aty^4+by^6 \subset \PP(8,15,5,4)$  & 8\\
&$+by^6$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac45\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
3& $z^2xy+x^4y +ax^2y^4+$ &
$t  +zxy+x^4y +ax^2y^4+by^7 \subset \PP(14,9,3,2)$  & 12\\
&$+by^7$ &$\PP(3,1,2)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac89\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
4& $z^2xy+x^4y +y^8$ &
$t  +zxy+x^4y +y^8 \subset \PP(32,21,7,4)$  & 24\\
& &$\PP(3,1,4)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac{20}{21}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
5& $z^2xy+x^4y +xy^5$ &
$t  +z^2xy+x^4y +xy^5 \subset \PP(19,6,4,3)$  & 9\\
& &$\PP(1,2,1)$,\
$\Diff$=$\frac23\GG+\frac89\GGGG+\frac56\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
6& $z^2xy+x^4y +xy^6$ &
$t  +zxy+x^4y +xy^6 \subset \PP(23,15,5,3)$  & 18\\
& &$\PP^2$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac89\GGGG+\frac{14}{15}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
7& $z^2xy+x^4y +zy^n$ &
$t  +g(z,x,y) \subset \PP(8n-3,3n-3,2n-2,5)$  & 9,15\\
&$n=4;5$ &$\PP(3,2,5)$,\
$\Diff$=$\frac23\GG+\frac{3n-4}{3n-3}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
8& $z^2xy+x^4y +ty^5$ &
$t^3+zxy+x^4y +ty^5 \subset \PP(20,39,13,8)$  & 16\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac{12}{13}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
9& $z^2xy+x^4y +txy^3$ &
$t^3+zxy+x^4y +txy^3 \subset \PP(11,21,7,5)$  & 10\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac67\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
10& $z^4+zx^2y +zy^n$ &
$t  +z^4+zxy +zy^n \subset \PP(4n,n,3n-3,3)$  & 9,18\\
&$n=4;8$ &$\PP(n,n-1,1)$,\
$\Diff$=\scriptsize{$(0,0,\frac12,0)$}+
$\frac23\GG+\frac89\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
11& $z^4+zx^2y +zy^{2n+1}$ &
$t  +g(z,x,y) \subset \PP(8n+4,2n+1,3n,3)$  & 9\\
&$n=2,3$ &$\PP(2n+1,n,1)$,\
$\Diff$=$\frac23\GG+\frac89\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
12& $z^4+tx^if_{3-i}(x,y)$ &
$t^3+z+tx^if_{3-i}(x,y) \subset \PP(3,9,2,2)$  & 8\\
& &$\PP(3,1,1)$,\
$\Diff$=$\frac34\ZZZ+\frac78\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
13& $z^3x+zx^2y +atz^2y+$ &
$t^3+g(z,x,y) \subset \PP(7,5,6,4)$  & 4\\
&$btxy^2+czy^4, |a|+|c|\ne 0$ &
$\Diff$=
$\frac12\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
14& $z^3x+zx^2y +azxy^3+$ &
$t  +g(z,x,y) \subset \PP(13,3,4,2)$  & 6\\
&$+bzy^5$ &$\PP(3,2,1)$,\
$\Diff$=$\frac23\GG+\frac56\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
15& $z^3x+zx^2y +zy^6$ &
$t  +z^3x+zx^2y +zy^6 \subset \PP(31,7,10,4)$  & 12\\
& &$\PP(7,5,2)$,\
$\Diff$=$\frac23\GG+\frac56\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
16& $z^3x+zx^2y +ty^n$ &
$t^3+g(z,x,y) \subset \PP(5n,3n+2,6n-6,10)$  & 4,10\\
&$n=3;5$ &
$\Diff$=
$\frac12\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
17& $z^3x+x^3y +atz^2y+$ &
$t^3+g(z,x,y) \subset \PP(11,8,9,6)$  & 6\\
&$+bxy^4$ &
$\Diff$=
$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
18& $z^3x+x^3y +zxy^3$ &
$t  +z^3x+x^3y +zxy^3 \subset \PP(25,6,7,4)$  & 12\\
& &$\PP(3,7,2)$,\
$\Diff$=$\frac23\GG+\frac56\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
19& $z^3x+x^3y +ty^3$ &
$t^3  +zx+x^3y +ty^3 \subset \PP(9,20,7,6)$  & 4\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
20& $z^3x+x^3y +tzy^2$ &
$t^3+g(z,x,y) \subset \PP(19,14,15,12)$  & 4\\
& &
$\Diff$=
$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
21& $z^3x+tx^3 +xy^4$ &
$t^3  +zx+tx^3 +xy \subset \PP(3,7,2,7)$  & 21\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,\frac34)$}+
$\frac67\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
22& $z^3x+tx^iy^jf_{3-i-j}(x,y)$ &
$t^3  +zx+tx^iy^jf_{3-i-j}(x,y) \subset \PP(3,7,2,2)$  & 6\\
&$i=0\ \&\ j\le 1$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac56\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
23& $z^3x+tx^2y+xy^4$ &
$t^3  +zx+tx^2y+xy^4 \subset \PP(7,16,5,4)$  & 12\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac34\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
24& $z^3x+tx^2y +zy^4$ &
$t^3+g(z,x,y) \subset \PP(25,19,18,14)$  & 14\\
& &
$\Diff$=
$\frac12\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
25& $z^3x+tx^2y +tzy^2$ &
$t^3+g(z,x,y) \subset \PP(13,10,9,8)$  & 8\\
& &
$\Diff$=
$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
26& $z^3y+tx^3 +atzy^2+$ &
$t^3  +z^3y+tx +atzy^2+by^5 \subset \PP(5,4,10,3)$  & 9\\
&$+by^5$ &
$\Diff$=\scriptsize{$(0,0,\frac23,0)$}+
$\frac12\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
27& $z^3y+tx^3 +x^2y^3$ &
$t^3  +zy+tx^3 +x^2y^3 \subset \PP(9,22,6,5)$  & 15\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
28& $z^3y+tx^3 +zy^4$ &
$t^3+ z^3y+tx +zy^4\subset \PP(11,9,22,6)$  & 18\\
& &
$\Diff$=\scriptsize{$(0,0,\frac23,0)$}+
$\frac12\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
29& $tz^if_{3-i}(z,y)+\underline{z^2x^2}+$ &
$t^3  +g(z,x^{1/2},y) \subset \PP(3,2,5,2)$  & 4\\
&$+\underline{zx^2y}+ax^2y^2$ &
$\Diff$=
$\frac12\XX+\frac34\GGGG$ & \\
&$(a\ne 0\ \&\ i\le 2)\ ||\ i=0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
30& $tz^3+zx^3 +xy^3$ &
$t^3+tz^3+zx^3 +xy \subset \PP(9,6,7,20)$  & 4\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
31& $tz^3+zx^3 +zy^4$ &
$t^3+tz^3+zx +zy \subset \PP(3,2,7,7)$  & 21\\
& &
$\Diff$=\scriptsize{$(0,0,\frac23,\frac34)$}+
$\frac67\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
32& $tz^3+zx^2y +xy^n$ &
$t^3+g(z,x,y) \subset \PP(6n-3,4n-2,7n-9,11)$  & 4,11\\
&$n=3;5$ &
$\Diff$=
$\frac12\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
33& $tz^3+zx^2y +zy^n$ &
$t^3+tz^3+zxy +zy^n \subset \PP(3n,2n,7n-7,7)$  & 7,14\\
&$n=4;6$ &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$}+
$\frac67\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
34& $tz^3+zx^2y +zy^5$ &
$t^3+tz^3+zx^2y +zy^5 \subset \PP(15,10,14,7)$  & 7\\
& &
$\Diff$=$\frac67\GGG+\frac12\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
35& $\underline{atz^3}+\underline{txy^2}+zx^2y+$ &
$t^3+g(z,x,y) \subset \PP(9,6,8,5)$  & 5\\
&$+bz^2y^3,\ a\ne 0$ &
$\Diff$=$\frac12\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
36& $tz^3+zx^2y +ty^5$ &
$t^3+tz^3+zxy +ty^5 \subset \PP(15,10,29,6)$  & 12\\
& &
$\Diff$=$\frac12\XX+\frac34\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
37& $tz^3+zx^2y +tzy^3$ &
$t^3+tz^3+zxy +tzy^3 \subset \PP(9,6,17,4)$  & 8\\
& &
$\Diff$=$\frac12\XX+\frac34\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
38& $tz^2x+zx^2y+y^5$ &
$t^3+g(z,x,y) \subset \PP(15,8,14,9)$  & 8\\
& &
$\Diff$=$\frac12\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
39& $tz^2x+zx^2y+zy^4$ &
$t^3+g(z,x,y) \subset \PP(13,7,12,8)$  & 8\\
& &
$\Diff$=$\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
40& $tz^2x+x^2y^2 +z^3y^2$ &
$t^3+tz^2x+x^2y +z^3y \subset \PP(7,4,6,9)$  & 8\\
& &
$\Diff$=$\frac12\YY+\frac34\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
41& $g_3(t,z)+zx^3 +$ &
$g_3(t,z)+zx +(zy\ |||\ ty) \subset \PP(1,1,2,2)$  & 6\\
&$+(zy^5\ |||\ ty^5)$ &
$\Diff$=\scriptsize{$(0,0,\frac23,\frac45)$}+
$\frac12\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
42& $g_3(t,z)+zx^3+$ &
$g_3(t,z)+zx^3 +(zxy\ |||\ txy) \subset \PP(3,3,2,4)$  & 4\\
&$+(zxy^3\ |||\ txy^3)$ &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
43& $z^2x+x^4 +xy^{2n}$ &
$t+z^2x+x^4 +xy^2 \subset \PP(8,3,2,3)$  & 9\\
&$n=4,5,7,8$ & $\PP(1,2,1)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac23\GG+\frac89\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
44& $z^2x+x^4 +xy^n$ &
$t+zx+x^4 +xy \subset \PP(4,3,1,3)$  & 9,12,18\\
&$n=7;11;13,17$ & $\PP^2$,\
$\Diff$=\scriptsize{$(0,\frac12,0,\frac{n-1}{n})$}+
$\frac23\GG+\frac89\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
45& $z^2x+x^5+xy^n$ &
$t+z^2x+x^5 +xy \subset \PP(5,2,1,4)$  & 7,12\\
&$n=7;11$ & $\PP(1,1,2)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac23\GG+\frac56\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
46& $z^2x+ty^2(az+bx^2+$ &
$t^3+g(z,x,y) \subset \PP(5,6,3,2)$  & 2\\
&$+cy^3)+x^5+dx^3y^3+$ &
$\Diff$=$\frac12\GGGG$ & \\
&$+exy^6,\ |a|+|c|\ne 0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
47& $z^2x+ty^3(az+bx^2)+$ &
$t^3+g(z,x,y^{1/3}) \subset \PP(5,6,3,4)$  & 4\\
&$+x^5+cxy^9$ &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
48& $z^2x+x^5+ax^3y^5+$ &
$t+z^2x+x^5 +ax^3y+xy^2 \subset \PP(5,2,1,2)$  & 6\\
&$+xy^{10}$ & $\PP^2$,\
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}+
$\frac23\GG+\frac56\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
49& $z^2x+x^5+ty^n$ &
$t^3+z^2x+x^5+ty \subset \PP(5,6,3,10)$  & 7,10\\
&$n=7;9$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
50& $z^2x+x^4y +xy^n$ &
$t+g(z^{1/2},x,y) \subset \PP(4n-1,3n,n-1,3)$  & 10,12,18\\
&$n=9;11;15$ & $\PP(n,n-1,1)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac89\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
51& $z^2x+x^4y +xy^{2n}$ &
$t+g(z,x,y) \subset \PP(8n-1,3n,2n-1,3)$  & 9\\
&$n=4,6,7$ & $\PP(n,2n-1,1)$,\
$\Diff$=$\frac23\GG+\frac89\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
52& $z^2x+\underline{x^6}+\underline{tx^4}+$ &
$t^3+z^2x+\underline{x^6}+\underline{tx^4}+xy^2\subset \PP(4,5,2,5)$  & 5\\
&$+xy^8$ &
$\Diff$=\scriptsize{$(0,0,0,\frac34)$}+
$\frac45\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
53& $z^2x+\underline{x^6}+\underline{tx^4}+$ &
$t^3+zx+\underline{x^6}+\underline{tx^4}+xy\subset \PP(2,5,1,5)$  & 8,10\\
&$+xy^n, n=7;9$ &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac{n-1}{n})$}+
$\frac45\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
54& $z^2x+x^5y +xy^{10}$ &
$t+ z^2x+x^5y +xy^{10}\subset \PP(49,20,9,4)$  & 12\\
& & $\PP(5,9,1)$,\
$\Diff$=$\frac23\GG+\frac{11}{12}\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
55& $z^2x+x^5y+atx^2y^3+$ &
$t^3+g(z,x,y)\subset \PP(13,16,7,4)$  & 4\\
&$+xy^8$ &
$\Diff$=$\frac34\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
56& $z^2x+x^5y+tzy^n$ &
$t^3+g(z,x,y)\subset \PP(10n+1,12n+2,6n-1,8)$  & 8\\
&$n=2,3$ &
$\Diff$=$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
57& $z^2x+x^4y^2 +xy^{10}$ &
$t+ z^2x+x^4y^2 +xy^{10}\subset \PP(38,15,8,3)$  & 9\\
& & $\PP(5,8,1)$,\
$\Diff$=$\frac23\GG+\frac89\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
58& $z^2x+x^4y^2+xy^{12}$ &
$t+z^2x+x^4y+xy^6\subset \PP(23,9,5,3)$  & 9\\
& &$\PP(3,5,1)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac23\GG+\frac89\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
59& $z^2x+x^4y^2+xy^n$ &
$t+zx+x^4y^2+xy^n\subset \PP(4n-2,3n,n-2,3)$  & 9,12,18\\
&$n=7;9;13$ &$\PP(n,n-2,1)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac89\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
60& $z^2x+x^7+xy^7$ &
$t+z^2x+x^7+xy\subset \PP(7,3,1,6)$  & 9\\
& &$\PP(1,1,2)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac67)$}+
$\frac23\GG+\frac89\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
61& $z^2x+\underline{x^7}+\underline{x^4y^4}+$ &
$t+z^2x+\underline{x^7}+\underline{x^4y}+xy^2\subset \PP(7,3,1,3)$  & 9\\
&$+xy^8$ &$\PP^2$,\
$\Diff$=\scriptsize{$(0,0,0,\frac34)$}+
$\frac23\GG+\frac89\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
62& $z^2x+x^6y+xy^n$ &
$t+zx+x^6y+xy^n\subset \PP(6n-1,5n,n-1,5)$  & 15,30\\
&$n=7;9$ &$\PP(n,n-1,1)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac{14}{15}\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
63& $z^2x+x^6y+xy^8$ &
$t+z^2x+x^6y+xy^8\subset \PP(47,20,7,5)$  & 15\\
& &$\PP(4,7,1)$,\
$\Diff$=$\frac23\GG+\frac{14}{15}\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
64& $z^2x+x^5y^2+ty^2(az$ &
$t^3+g(z,x,y)\subset \PP(11,14,5,4)$  & 4\\
&$+bx^2y)+cxy^7$ &
$\Diff$=$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
65& $z^2x+x^5y^2+ax^3y^5+$ &
$t+g(z,x,y)\subset \PP(19,8,3,2)$  & 6\\
&$+xy^8$ &$\PP(4,3,1)$,\
$\Diff$=$\frac23\GG+\frac56\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
66& $z^2x+x^5y^2+xy^9$ &
$t+z^2x+x^5y^2+xy^9\subset \PP(43,18,7,4)$  & 12\\
& &$\PP(9,7,2)$,\
$\Diff$=$\frac23\GG+\frac56\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
67& $z^2x+x^5y^2+ty^n$ &
$t^3+g(z,x,y)\subset \PP(5n,6n+2,3n-4,10)$  & 7,10\\
&$n=5;7$ &
$\Diff$=$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
68& $z^2x+x^4y^3+xy^n$ &
$t+zx+x^4y^3+xy^n\subset \PP(4n-3,3n,n-3,3)$  & 10,18\\
&$n=7;11$ &$\PP(n,n-3,1)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac89\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
69& $z^2x+x^4y^3+xy^{2n}$ &
$t+g(z,x,y) \subset \PP(8n-3,3n,2n-3,3)$  & 9\\
&$n=4,5$ &$\PP(n,2n-3,1)$,\
$\Diff$=$\frac23\GG+\frac89\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
70& $z^2x+x^8+xy^8$ &
$t+z^2x+x^8+xy^2\subset \PP(16,7,2,7)$  & 21\\
& &$\PP(1,2,1)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac34)$}+
$\frac23\GG+\frac{20}{21}\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
71& $z^2x+x^7y+xy^8$ &
$t+z^2x+x^7y+xy^8 \subset \PP(55,24,7,6)$  & 18\\
& &$\PP(4,7,1)$,\
$\Diff$=$\frac23\GG+\frac{17}{18}\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
72& $z^2x+x^7y+tzy^2$ &
$t^3+z^2x+x^7y+tzy^2\subset \PP(29,38,11,10)$  & 10\\
& &
$\Diff$=$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
73& $z^2x+x^6y^2+xy^8$ &
$t+z^2x+x^6y+xy^4\subset \PP(23,10,3,5)$  & 15\\
& &$\PP(2,3,1)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac23\GG+\frac{14}{15}\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
74& $z^2x+x^5y^3+xy^8$ &
$t+z^2x+x^5y^3+xy^8 \subset \PP(37,16,5,4)$  & 12\\
& &$\PP(4,5,1)$,\
$\Diff$=$\frac23\GG+\frac{11}{12}\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
75& $z^2x+x^5y^3+tzy^2$ &
$t^3+z^2x+x^5y^3+tzy^2\subset \PP(23,30,9,8)$  & 8\\
& &
$\Diff$=$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
76& $z^2x+x^4y^4+xy^9$ &
$t+zx+x^4y^4+xy^9\subset \PP(32,27,5,3)$  & 18\\
& &$\PP(9,5,1)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac89\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
77& $z^2x+tx^3+xy^{2n}$ &
$t^3+z^2x+tx^3+xy^2\subset \PP(6,7,4,7)$  & 7\\
&$n=4,5,6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac67\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
78& $z^2x+tx^3+xy^n$ &
$t^3+zx+tx^3+xy\subset \PP(3,7,2,7)$  & 10,14\\
&$n=9;11,13$ &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac{n-1}{n})$}+
$\frac67\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
79& $z^2x+tx^if_{3-i}(x,y^3)$ &
$t^3+zx+tx^if_{3-i}(x,y)\subset \PP(3,7,2,2)$  & 4\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
80& $z^2x+tx^3+ty^n$ &
$t^3+zx+tx^3+ty\subset \PP(3,7,2,6)$  & 5,8,12\\
&$n=5;7;11$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
81& $z^2x+tx^3+txy^n$ &
$t^3+zx+tx^3+txy\subset \PP(3,7,2,4)$  & 8\\
&$n=5,7$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
82& $z^2x+tx^3y+xy^{2n}$ &
$t^3+g(z,x,y)\subset \PP(6n-1,7n,4n-3,7)$  & 7\\
&$n=4,5$ &
$\Diff$=$\frac67\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
83& $z^2x+tx^3y+xy^n$ &
$t^3+g(z^{1/2},x,y)\subset \PP(3n-1,7n,2n-3,7)$  & 8,10,14\\
&$n=7;9;11$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac67\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
84& $z^2x+tyf_3(x,y^2)$ &
$t^3+zx+tyf_3(x,y^2)\subset \PP(7,17,4,2)$  & 4\\
& &
$\Diff$=$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
85& $z^2x+tx^3y+ty^n$ &
$t^3+g(z^{1/2},x,y) \subset \PP(3n,7n+2,2n-2,6)$  & 6,12\\
&$n=5;9$ &
$\Diff$=$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
86& $z^2x+tx^3y+txy^6$ &
$t^3+zx+tx^3y+txy^6 \subset \PP(17,41,10,4)$  & 8\\
& &
$\Diff$=$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
87& $z^2x+tx^5+xy^7$ &
$t^3+zx+tx^5+xy\subset \PP(5,13,2,13)$  & 14\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,\frac67)$}+
$\frac{12}{13}\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
88& $z^2x+tx^5+xy^8$ &
$t^3+z^2x+tx^5+xy^2\subset \PP(10,13,4,13)$  & 13\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac34)$}+
$\frac{12}{13}\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
89& $z^2x+tx^iy^jf_{5-i-j}(x,y)$ &
$t^3+zx+tx^iy^jf_{5-i-j}(x,y) \subset \PP(5,13,2,2)$  & 4\\
&$i=0\ \&\ j\le 2$ &
$\Diff$=$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
90& $z^2x+tx^5+txy^5$ &
$t^3+zx+tx^5+txy\subset \PP(5,13,2,8)$  & 16\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}+
$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
91& $z^2x+tx^4y+xy^7$ &
$t^3+z^2x+tx^4y+xy^7 \subset \PP(27,35,11,10)$  & 5\\
& &
$\Diff$=$\frac45\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
92& $z^2x+tx^4y+xy^8$ &
$t^3+z^2x+tx^4y+xy^8 \subset \PP(31,40,13,10)$  & 10\\
& &
$\Diff$=$\frac9{10}\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
93& $z^2x+tx^4y+tzy^2+$ &
$t^3+g(z,x,y) \subset \PP(17,22,7,6)$  & 6\\
&$+bx^3y^5$ &
$\Diff$=$\frac12\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
94& $z^2x+tx^4y+txy^5$ &
$t^3+zx+tx^4y+txy^5\subset \PP(19,49,8,6)$  & 12\\
& &
$\Diff$=$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
95& $z^2x+tx^3y^2+xy^n$ &
$t^3+g(z^{1/2},x,y)\subset \PP(3n-2,7n,2n-6,7)$  & 10,14\\
&$n=7;9$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac67\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
96& $z^2x+tx^3y^2+xy^8$ &
$t^3+z^2x+tx^3y+xy^4\subset \PP(11,14,5,7)$  & 7\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac67\GGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
97& $z^2x+tx^3y^2+ty^7$ &
$t^3+zx+tx^3y^2+ty^7\subset \PP(21,53,10,6)$  & 12\\
& &
$\Diff$=$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
98& $z^2x+tx^3y^2+txy^5$ &
$t^3+zx+tx^3y^2+txy^5\subset \PP(13,33,6,4)$  & 8\\
& &
$\Diff$=$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
99& $z^2y+x^7y+ty^2(az+$ &
$t^3+g(z,x^{1/7},y)\subset \PP(3,4,8,1)$  & 7\\
&$+by^4)+cy^9$ &
$\Diff$=\scriptsize{$(0,0,\frac67,0)$}+
$\frac34\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
100& $z^2y+x^7y+y^n$ &
$t+zy+xy+y^n\subset \PP(n,n-1,n-1,1)$  & 28,42\\
&$n=10;14$ &$\PP^2$,\
$\Diff$=\scriptsize{$(0,\frac12,\frac67,0)$}+
$\frac23\GG+\frac{3n-4}{3n-3}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
101& $z^2y+x^7y+y^{2n+1}$ &
$t+z^2y+xy+y^{2n+1}\subset \PP(2n+1,n,2n,1)$  & 15,21\\
&$n=5;6$ &$\PP(1,2,1)$,
$\Diff$=\scriptsize{$(0,0,\frac67,0)$}+
$\frac23\GG+\frac{3n-1}{3n}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
102& $z^2y+x^7y+aty^8+$ &
$t^3+zy+xy+aty^8+by^{12}\subset \PP(4,11,11,1)$  & 14\\
&$+by^{12}$ &
$\Diff$=\scriptsize{$(0,\frac12,\frac67,0)$}+
$\frac{10}{11}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
103& $z^2y+x^7y+xy^n$ &
$t+g(z^{1/2},x,y)\subset \PP(7n-1,7n-7,n-1,6)$  & 22,36\\
&$n=8;12$ &$\PP(7,1,6)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac{3n-4}{3n-3}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
104& $z^2y+x^7y+ax^4y^5+$ &
$t+g(z,x,y)\subset \PP(31,14,4,3)$  & 22\\
&$+bxy^9$ &$\PP(7,2,3)$,\
$\Diff$=$\frac23\GG+\frac56\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
105& $z^2y+xyf_3(x^2,y^3)$ &
$t+zy+xyf_3(x^2,y^3)\subset \PP(23,21,3,2)$  & 12\\
& &$\PP(7,1,2)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac89\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
106& $z^2y+x^7y+ax^4y^6+$ &
$t+zy+x^7y+ax^4y^6+bxy^{11}\subset \PP(38,35,5,3)$  & 18\\
&$+bxy^{11}$ &$\PP(7,1,3)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac{14}{15}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
107& $z^2y+x^7y+x^2y^{2n+1}$ &
$t+g(z,x,y)\subset \PP(14n+5,7n,2n,5)$  & 9,15\\
&$n=3;4$ &$\PP(7,2,5)$,\
$\Diff$=$\frac23\GG+\frac{3n-1}{3n}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
108& $z^2y+x^7y+atx^3y^3+$ &
$t^3+g(z^{1/2},x,y)\subset \PP(18,49,7,5)$  & 10\\
&$+bx^2y^8$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac67\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
109& $z^2y+x^7y+x^2y^{10}$ &
$t+zy+x^7y+x^2y^{10}\subset \PP(68,63,9,5)$  & 30\\
& &$\PP(7,1,5)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac{26}{27}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
110& $z^2y+x^7y+atx^2y^4+$ &
$t^3+g(z^{1/2},x,y)\subset \PP(13,35,5,4)$  & 8\\
&$+bx^3y^6$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac45\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
111& $z^2y+x^7y+x^3y^8$ &
$t+zy+x^7y+x^3y^8\subset \PP(53,49,7,4)$  & 24\\
& &$\PP(7,1,4)$,\
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac23\GG+\frac{20}{21}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
112& $z^2y+x^7y+ty^n$ &
$t^3+zy+xy+ty^n\subset \PP(n,3n-2,3n-2,2)$  & 22,28\\
&$n=7;9$ &
$\Diff$=\scriptsize{$(0,\frac12,\frac67,0)$}+
$\frac{3n-3}{3n-2}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
113& $z^2y+x^7y+txy^n$ &
$t^3+g(z^{1/2},x,y)\subset \PP(7n-1,21n-14,3n-2,11)$  & 16,22\\
&$n=5;7$ &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac{3n-3}{3n-2}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
114& $z^2y+x^7y+txy^6$ &
$t^3+z^2y+x^7y+txy^6\subset \PP(41,56,16,11)$  & 11\\
& &
$\Diff$=$\frac78\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
115& $z^2y+x^7y+tx^2y^5$ &
$t^3+zy+x^7y+tx^2y^5\subset \PP(33,91,13,8)$  & 16\\
& &
$\Diff$=\scriptsize{$(0,\frac12,0,0)$}+
$\frac{12}{13}\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
116& $z^2y+tx^5+ty^2(az+$ &
$t^3+g(z,x^{1/5},y)\subset \PP(3,4,6,1)$  & 5\\
&$+by^4)+cx^5y^3+dy^9$ &
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\GGGGG$ & \\
&$|a|+|b|+|d|\ne 0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
117& $z^2y+tx^5+y^{13}$ &
$t^3+z^2y+tx+y^{13}\subset \PP(13,18,26,3)$  & 15\\
& &
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
118& $z^2y+tx^5+xy^{4n+3}$ &
$t^3+g(z,x,y)\subset \PP(20n+15,30n+16,8n+6,13)$  & 9,13\\
&$n=1;2$ &
$\Diff$=$\frac12\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
119& $z^2y+tx^5+x^2y^9$ &
$t^3+z^2y+tx^5+x^2y^9\subset \PP(45,62,18,11)$  & 11\\
& &
$\Diff$=$\frac12\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
120& $z^2y+tx^5+x^3y^7$ &
$t^3+z^2y+tx^5+x^3y^7\subset \PP(35,48,14,9)$  & 9\\
& &
$\Diff$=$\frac12\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
121& $z^2y+tx^5+x^4y^5$ &
$t^3+z^2y+tx^5+x^4y^5\subset \PP(25,34,10,7)$  & 7\\
& &
$\Diff$=$\frac12\GGGGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
122& $z^2y+tx^5+ty^n$ &
$t^3+zy+tx+ty^n\subset \PP(n,3n-2,2n,2)$  & 16,20\\
&$n=7;9$ &
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
123& $z^2y+tx^5+txy^n$ &
$t^3+zy+tx^5+txy^n\subset \PP(5n,15n-8,2n,8)$  & 12,16\\
&$n=5;7$ &
$\Diff$=$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
124& $z^2y+txf_2(x^2,y^3)$ &
$t^3+zy+txf_2(x^2,y^3)\subset \PP(15,41,6,4)$  & 8\\
& &
$\Diff$=$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
125& $z^2y+tx^5+tx^2y^5$ &
$t^3+zy+tx^5+tx^2y^5\subset \PP(25,69,10,6)$  & 12\\
& &
$\Diff$=$\frac12\ZZZ+\frac34\GGG$ & \\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
\end{supertabular}

==> (inline-3) <==
\begin{supertabular}{|c|c|c|c|}
\hline
1& $z^ix^jf_{4-i-j}(z,x)+$ &
$t^2z +g(z,x,y^{1/2}) \subset \PP(3,2,2,3)$  & 3\\
&$+axy^4+bzy^4+ctxy^2$ &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac23\ZZZZ$ &\\
&$(i\le 1 \& c\ne 0)\&(j\le 1 || b\ne 0)$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
2& $z^ix^jf_{4-i-j}(z,x)+$ &
$tz +g(z,x,y^{1/5}) \subset \PP(3,1,1,3)$  & 6\\
&$+(zy^5|||xy^5)$ &
$\Diff$=\scriptsize{$(\frac12,0,0,\frac45)$}+
$\frac23\ZZZZ$ &\\
&$(j\le 2)\&(i=0 ||| i\le 1)$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
3& $z^4+yx^if_{3-i}(x,y^3)+$ &
$tz +g(z,x,y) \subset \PP(15,5,6,2)$  & 4\\
&$+(az^2xy^2|||az^2y^5)$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
4& $z^4+x^3y+xy^n$ &
$tz +g(z,x,y) \subset \PP(9n-3,3n-1,4n-4,8)$  & 7,16\\
&$n=4;10$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
5& $z^4+x^3y+zy^{2n}$ &
$t^2z +z^4+xy+zy^{2n} \subset \PP(3n,2n,8n-3,3)$  & 9\\
&$n=4,5$ &
$\Diff$=$\frac23\XX+\frac89\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
6& $z^4+x^3y+zy^n$ &
$tz + z^4+xy+zy^n\subset \PP(3n,n,4n-3,3)$  & 9,10,18\\
&$n=5;7;11$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\XX+\frac89\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
7& $z^4+x^3y+aty^4+$ &
$t^2z +z^4+x^3y+aty^4+bzxy^3\subset \PP(12,8,9,5)$  & 4\\
&$+bzxy^3, a\ne 0$ &
$\Diff$=$\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
8& $z^4+x^3y+zxy^6$ &
$tz +z^4+x^3y+zxy^6 \subset \PP(51,17,21,5)$  & 10\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
9& $z^4+x^5+zy^4$ &
$t^2z + z^4+x+zy^2\subset \PP(3,2,8,3)$  & 15\\
& &$\PP(1,2,1)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac45\XX+\frac{14}{15}\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
10& $z^4+x^4y+zy^4$ &
$t^2z + z^4+xy+zy^4\subset \PP(6,4,13,3)$  & 12\\
& &
$\Diff$=$\frac34\XX+\frac{11}{12}\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
11& $z^4+x^4y+zxy^3$ &
$tz +z^4+x^4y+zxy^3 \subset \PP(33,11,9,8)$  & 16\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
12& $z^4+x^3y^2+xy^5$ &
$tz +z^4+x^3y^2+xy^5 \subset \PP(39,13,12,8)$  & 16\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
13& $z^4+\underline{x^3y^2}+\underline{tx^3}+$ &
$t^2z +z^4+xy+tx+zy^2\subset \PP(3,2,5,3)$  & 9\\
&$+zy^4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac23\XX+\frac89\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
14& $z^4+x^3y^2+zy^5$ &
$tz +z^4+xy^2+zy^5 \subset \PP(15,5,14,3)$  & 18\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\XX+\frac89\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
15& $z^4+x^3y^2+zxy^3$ &
$tz +z^4+x^3y^2+zxy^3 \subset \PP(21,7,6,5)$  & 10\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
16& $z^4+tx^if_{3-i}(x,y)$ &
$t^2z + z^4+tx^if_{3-i}(x,y)\subset \PP(9,6,5,5)$  & 5\\
& &
$\Diff$=$\frac45\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
17& $z^4+tx^2y+xy^4$ &
$t^2z +z^4+tx^2y+xy^4\subset \PP(21,14,12,11)$  & 6\\
& &
$\Diff$=$\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
18& $z^4+tx^2y+azy^4+$ &
$t^2z +z^4+txy+azy^4+bxy^3\subset \PP(6,4,7,3)$  & 6\\
&$+bx^2y^3$ &
$\Diff$=$\frac12\XX+\frac56\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
19& $z^4+tx^2y+zy^5$ &
$t^2z +z^4+txy+zy^5\subset \PP(15,10,19,6)$  & 12\\
& &
$\Diff$=$\frac12\XX+\frac56\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
20& $z^4+tx^2y+zxy^3$ &
$t^2z +z^4+tx^2y+zxy^3\subset \PP(15,10,9,7)$  & 7\\
& &
$\Diff$=$\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
21& $z^4+tx^2y+ty^4$ &
$t^2z +z^4+txy+ty^4 \subset \PP(12,8,15,5)$  & 10\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$}+
$\frac45\GGG+\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
22& $z^3x+x^3y+ax^2y^3+$ &
$t^2z +g(z,x,y)\subset \PP(8,5,6,3)$  & 3\\
&$+bxy^5+cy^7,|b|+|c|\ne 0$ &
$\Diff$=$\frac12\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
23& $z^3x+x^3y+xy^n$ &
$tz +g(z,x,y)\subset \PP(7n-3,2n,3n-3,6)$  & 5,12\\
&$n=4;8$ &
$\Diff$=$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
24& $z^3x+x^3y+az^2xy^2+$ &
$tz +g(z,x,y)\subset \PP(13,4,5,2)$  & 4\\
&$+bzxy^4+cxy^6$ &
$\Diff$=$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
25& $z^3x+x^3y+zy^{2n}$ &
$t^2z +g(z,x,y)\subset \PP(7n,4n+1,6n-2,7)$  & 7\\
&$n=3,4$ &
$\Diff$=$\frac67\ZZZZ+\frac{n-3}{n-2}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
26& $z^3x+x^3y+zy^n$ &
$tz +g(z,x,y)\subset \PP(7n,2n+1,3n-2,7)$  & 7,10,14\\
&$n=5;7;9$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac67\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
27& $z^3x+x^3y+zxy^5$ &
$tz +z^3x+x^3y+zxy^5\subset \PP(33,10,13,4)$  & 8\\
& &
$\Diff$=$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
28& $z^3x+x^3y+ty^n$ &
$t^2z +g(z,x,y)\subset \PP(7n-1,4n+1,6n-4,11)$  & 4,7,11\\
&$n=3;5;7$ &
$\Diff$=$\frac12\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
29& $z^3x+x^5+zy^4$ &
$t^2z +z^3x+x^5+zy^2 \subset \PP(11,8,6,11)$  & 11\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac{10}{11}\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
30& $z^3x+x^5+zxy^3$ &
$tz +z^3x+x^5+zxy \subset \PP(11,4,3,8)$  & 16\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GG+\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
31& $z^3x+x^4y+zy^4$ &
$t^2z +z^3x+x^4y+zy^4\subset \PP(18,13,10,9)$  & 9\\
& &
$\Diff$=$\frac89\ZZZZ+\frac12\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
32& $z^3x+x^4y+zxy^3$ &
$tz +z^3x+x^4y+zxy^3 \subset \PP(25,9,7,6)$  & 12\\
& &
$\Diff$=$\frac12\GG+\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
33& $z^3x+x^3y^2+y^6$ &
$t^2z +z^3x+x^3y+y^3 \subset \PP(10,7,6,9)$  & 9\\
& &
$\Diff$=$\frac12\YY+\frac34\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
34& $z^3x+x^3y^2+xy^5$ &
$tz +z^3x+x^3y^2+xy^5 \subset \PP(29,10,9,6)$  & 12\\
& &
$\Diff$=$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
35& $z^3x+\underline{x^3y^2}+\underline{tx^3}+$ &
$t^2z +z^3x+\underline{x^3y}+\underline{tx^3}+zy^2 \subset \PP(7,5,4,7)$  & 7\\
&$+zy^4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac67\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
36& $z^3x+x^3y^2+zy^5$ &
$tz +z^3x+x^3y^2+zy^5 \subset \PP(35,12,11,7)$  & 14\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac67\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
37& $z^3x+x^3y^2+zxy^3$ &
$tz +z^3x+x^3y^2+zxy^3 \subset \PP(17,6,5,4)$  & 8\\
& &
$\Diff$=$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
38& $z^3x+tx^3+xy^4$ &
$t^2z +z^3x+tx^3+xy \subset \PP(7,5,4,15)$  & 5\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac34)$}+
$\frac45\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
39& $z^3x+tx^3+zxy^3$ &
$t^2z +z^3x+tx^3+zxy \subset \PP(7,5,4,10)$  & 10\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GGG+\frac45\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
40& $z^3x+tx^iy^jf_{3-i-j}(x,y)$ &
$t^2z +g(z,x,y) \subset \PP(7,5,4,4)$  & 4\\
&$i=0 \& j\le 1$ &
$\Diff$=$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
41& $z^3x+tx^2y+y^n$ &
$t^2z +g(z,x,y) \subset \PP(5n-1,3n+2,4n-6,13)$  & 9,13\\
&$n=5;7$ &
$\Diff$=$\frac12\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
42& $z^3x+tx^2y+xy^n$ &
$t^2z +g(z,x,y) \subset \PP(5n-3,3n,4n-6,9)$  & 5,9\\
&$n=4;5$ &
$\Diff$=$\frac23\GGGG+\frac{n-4}{n-3}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
43& $z^3x+tx^2y+azy^4+$ &
$t^2z +g(z,x,y) \subset \PP(10,7,6,5)$  & 5\\
&$+bx^2y^3, a\ne 0$ &
$\Diff$=$\frac45\ZZZZ+\frac12\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
44& $z^3x+tx^2y+zy^5$ &
$t^2z +g(z,x,y) \subset \PP(25,17,16,10)$  & 10\\
& &
$\Diff$=$\frac45\ZZZZ+\frac12\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
45& $z^3x+tx^2y+zxy^3$ &
$t^2z +g(z,x,y) \subset \PP(13,9,8,6)$  & 6\\
& &
$\Diff$=$\frac23\GGGG+\frac12\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
46& $z^3x+tx^2y+z^2y^3$ &
$t^2z +g(z,x,y) \subset \PP(16,11,10,7)$  & 7\\
& &
$\Diff$=$\frac12\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
47& $z^3x+tx^2y+ty^4$ &
$t^2z +g(z,x,y) \subset \PP(19,13,12,8)$  & 8\\
& &
$\Diff$=$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
48& $z^3y+x^5+zy^4$ &
$t^2z + z^3y+x+zy^4\subset \PP(4,3,11,2)$  & 10\\
& & $\PP(2,3,1)$,\
$\Diff$=$\frac45\XX+\frac{9}{10}\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
49& $z^3y+x^4y+y^6$ &
$t^2z +z^3y+x^2y+y^6 \subset \PP(13,10,15,6)$  & 12\\
& &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$}+
$\frac45\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
50& $z^3y+x^4y+xy^5$ &
$tz +g(z,x,y) \subset \PP(41,16,12,9)$  & 18\\
& &
$\Diff$=$\frac12\GG+\frac78\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
51& $z^3y+x^4y+zy^4$ &
$t^2z +z^3y+xy+zy^4 \subset \PP(4,3,9,2)$  & 8\\
& &
$\Diff$=$\frac34\XX+\frac78\ZZZZ+\frac23\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
52& $z^3y+x^4y+zxy^3$ &
$tz +g(z,x,y) \subset \PP(21,8,6,5)$  & 10\\
& &
$\Diff$=$\frac12\GG+\frac34\GGGGG+\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
53& $z^3y+x^4y+ty^4$ &
$t^2z +z^3y+xy+ty^4 \subset \PP(9,7,21,4)$  & 16\\
& &
$\Diff$=\scriptsize{$(0,0,\frac34,0)$}+
$\frac67\GGGGG+\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
54& $z^3y+zx^3+y^8$ &
$tz +z^3y+zx+y^8 \subset \PP(17,7,17,3)$  & 18\\
& &
$\Diff$=\scriptsize{$(\frac12,0,\frac23,0)$}+
$\frac{16}{17}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
55& $z^3y+zx^3+az^2y^3+$ &
$tz +g(z,x^{1/3},y) \subset \PP(5,2,5,1)$  & 6\\
&$bzy^5+cx^3y^2+dy^7$ &
$\Diff$=\scriptsize{$(\frac12,0,\frac23,0)$}+
$\frac45\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
56& $z^3y+zx^3+xy^n$ &
$tz +g(z,x,y) \subset \PP(6n+3,3n-2,2n+1,7)$  & 11,14\\
&$n=5;6$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac{2n}{2n+1}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
57& $z^3y+zx^3+x^2y^n$ &
$tz +g(z,x,y) \subset \PP(6n+3,3n-1,2n+1,5)$  & 7,10\\
&$n=3;4$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac{2n}{2n+1}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
58& $z^3y+zx^3+atx^2y+$ &
$t^2z +g(z,x,y) \subset \PP(9,7,6,4)$  & 4\\
&$bty^4+czxy^3$ &
$\Diff$=$\frac12\GGG+\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
59& $z^3y+zx^3+ty^5$ &
$t^2z +z^3y+zx+ty^5 \subset \PP(11,9,22,4)$  & 12\\
& &
$\Diff$=\scriptsize{$(0,0,\frac23,0)$}+
$\frac12\GGG+\frac{10}{11}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
60& $z^3y+zx^3+txy^n$ &
$t^2z +g(z,x,y) \subset \PP(6n+3,6n-1,4n+2,8)$  & 5,8\\
&$n=2;3$ &
$\Diff$=$\frac12\GGG+\frac{2n}{2n+1}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
61& $z^3y+z^2x^2+ax^2y^3+$ &
$t^2z +g(z,x^{1/2},y) \subset \PP(4,3,5,2)$  & 4\\
&$+bzy^4+ctx^2y, c\ne 0$ &
$\Diff$=$\frac12\XX+\frac34\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
62& $z^3y+tx^3+xy^n$ &
$t^2z +g(z,x,y) \subset \PP(6n+2,6n-5,4n-1,14)$  & 5,14\\
&$n=4;5$ &
$\Diff$=$\frac12\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
63& $z^3y+tx^3+zy^4+$ &
$t^2z +g(z,x^{1/3},y) \subset \PP(4,3,7,2)$  & 6\\
&$+ax^3y^2$ &
$\Diff$=$\frac23\XX+\frac56\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
64& $z^3y+tx^3+zxy^3$ &
$t^2z +g(z,x,y) \subset \PP(17,13,10,8)$  & 8\\
& &
$\Diff$=$\frac12\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
65& $z^3y+tx^3+ty^4$ &
$t^2z +z^3y+tx+ty^4 \subset \PP(9,7,16,4)$  & 12\\
& &
$\Diff$=\scriptsize{$(0,0,\frac23,0)$}+
$\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
66& $z^2x^2+x^5+zy^4$ &
$t^2z +z^2x^2+x^5+zy^2 \subset \PP(7,6,4,7)$  & 7\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac67\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
67& $z^2x^2+x^4y+xy^5$ &
$tz +z^2x^2+x^4y+xy^5 \subset \PP(27,11,8,6)$  & 12\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
68& $z^2x^2+x^4y+zy^4$ &
$t^2z +z^2x+x^2y+zy^4 \subset \PP(6,5,7,3)$  & 6\\
& &
$\Diff$=$\frac12\XX+\frac56\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
69& $z^2x^2+x^3y^2+atx^3+$ &
$t^2z +z^2x^2+x^3y+atx^3+zy^2 \subset \PP(5,4,3,5)$  & 5\\
&$+zy^4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
70& $z^2x^2+x^3y^2+zy^5$ &
$tz +z^2x^2+x^3y^2+zy^5 \subset \PP(25,9,8,5)$  & 10\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
71& $z^2x^2+tx^2y+zy^5$ &
$t^2z +z^2x+txy+zy^5 \subset \PP(10,7,13,4)$  & 8\\
& &
$\Diff$=$\frac12\XX+\frac34\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
72& $z^2x^2+tx^2y+aty^4+$ &
$t^2z +g(z,x^{1/2},y) \subset \PP(7,5,9,3)$  & 6\\
&$+bz^2y^3$ &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$}+
$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
73& $z^2x^2+tx^iy^jf_{3-i-j}(x,y)$ &
$t^2z +g(z,x,y) \subset \PP(5,4,3,3)$  & 3\\
&$i=0 \& j\le 1$ &
$\Diff$=$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
74& $z^2xy+tx^i(x+y)^j\cdot$ &
$t^2z +g(z,x,y) \subset \PP(5,4,3,3)$  & 3\\
&$f_{3-i-j}(x,y), i=0 \& j\le 1$ &
$\Diff$=$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
75& $z^2xy+x^5+azxy^3+$ &
$tz +g(z,x,y) \subset \PP(17,8,5,4)$  & 8\\
&$+bxy^5$ &
$\Diff$=$\frac12\GG+\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
76& $z^2xy+x^5+x^2y^4$ &
$tz +z^2xy+x^5+x^2y^4 \subset \PP(27,13,8,6)$  & 12\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
77& $z^2xy+x^5+zy^4$ &
$t^2z +g(z,x,y) \subset \PP(12,11,7,6)$  & 6\\
& &
$\Diff$=$\frac56\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
78& $z^2xy+x^5+txy^3$ &
$t^2z +g(z,x,y) \subset \PP(22,21,13,10)$  & 10\\
& &
$\Diff$=$\frac12\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
79& $z^2xy+x^4y+y^n$ &
$tz +g(z,x,y) \subset \PP(5n+3,3n-3,2n-2,8)$  & 10,16\\
&$n=6;8$ &
$\Diff$=$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
80& $z^2xy+x^4y+ax^2y^4+$ &
$tz +g(z,x,y) \subset \PP(19,9,6,4)$  & 8\\
&$+by^7$ &
$\Diff$=$\frac12\GG+\frac56\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
81& $z^2xy+x^4y+azxy^3+$ &
$tz +g(z,x,y) \subset \PP(13,6,4,3)$  & 6\\
&$+bxy^5$ &
$\Diff$=$\frac12\GG+\frac34\GGGGG+\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
82& $z^2xy+x^4y+xy^6$ &
$tz +g(z,x,y) \subset \PP(31,15,10,6)$  & 12\\
& &
$\Diff$=$\frac12\GG+\frac{9}{10}\GGGGG+\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
83& $z^2xy+x^4y+zy^4$ &
$t^2z +g(z,x,y) \subset \PP(10,9,6,5)$  & 5\\
& &
$\Diff$=$\frac45\ZZZZ+\frac23\GGGGG+\frac12\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
84& $z^2xy+x^4y+zy^5$ &
$tz +g(z,x,y) \subset \PP(25,12,8,5)$  & 10\\
& &
$\Diff$=$\frac12\GG+\frac78\GGGGG+\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
85& $z^2xy+x^4y+ty^n$ &
$t^2z +g(z,x,y) \subset \PP(5n+3,6n-3,4n-2,11)$  & 7,11\\
&$n=4;5$ &
$\Diff$=$\frac{2n-2}{2n-1}\GGGGG+\frac{n-4}{n-3}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
86& $z^2xy+x^4y+txy^3$ &
$t^2z +g(z,x,y) \subset \PP(16,15,10,7)$  & 7\\
& &
$\Diff$=$\frac45\GGGGG+\frac12\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
87& $z^2x+x^4+atx^2y^2+$ &
$t^2z +g(z,x,y^{1/2}) \subset \PP(5,6,4,3)$  & 3\\
&$+bzxy^4+cxy^8$ &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac23\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
88& $z^2x+x^4+xy^n$ &
$tz +z^2x+x^4+xy \subset \PP(5,3,2,6)$  & 6,7,12\\
&$n=5;7;11$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\GG+\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
89& $z^2x+x^4+azxy^5+$ &
$tz +z^2x+x^4+azxy+bxy^2 \subset \PP(5,3,2,3)$  & 6\\
&$+bxy^{10}$ &
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}+
$\frac12\GG+\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
90& $z^2x+x^4+zy^n$ &
$tz +z^2x+x^4+zy \subset \PP(5,3,2,5)$  & 10\\
&$n=7,9$ &
$\Diff$=\scriptsize{$(\frac12,0,0,\frac{n-1}{n})$}+
$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
91& $z^2x+x^4+zy^{2n}$ &
$t^2z +z^2x+x^4+zy^2 \subset \PP(5,6,4,5)$  & 5\\
&$n=3,4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
92& $\underline{z^2x+zx^3+x^5}+$ &
$tz +\underline{z^2x+zx^3+x^5}+xy \subset \PP(3,2,1,4)$  & 5,8\\
&$xy^n, n=5;7$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
93& $\underline{z^2x+zx^3+x^5}+$ &
$tz +g(z,x,y^{1/3}) \subset \PP(3,2,1,2)$  & 4\\
&$+ax^3y^3+xy^6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GG+\frac34\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
94& $\underline{z^2x+zx^3+x^5}+atx^2y^2$ &
$t^2z +g(z,x,y^{1/2}) \subset \PP(3,4,2,3)$  & 3\\
&$+bzy^4+cx^2y^4, b\ne 0$ &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac23\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
95& $\underline{z^2x+zx^3+x^5}+$ &
$tz +g(z,x,y^{1/5}) \subset \PP(3,2,1,3)$  & 6\\
&$+azy^5+bx^2y^5$ &
$\Diff$=\scriptsize{$(\frac12,0,0,\frac45)$}+
$\frac23\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
96& $z^2x+x^4y+xy^n$ &
$tz +g(z,x,y) \subset \PP(5n-2,3n,2n-2,6)$  & 6,12\\
&$n=5;9$ &
$\Diff$=$\frac12\GG+\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
97& $z^2x+x^4y+atx^2y^2+$ &
$t^2z +g(z,x,y) \subset \PP(7,9,5,3)$  & 3\\
&$+bzxy^3+cxy^6$ &
$\Diff$=$\frac23\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
98& $z^2x+x^4y+azxy^4+$ &
$tz +g(z,x,y) \subset \PP(19,12,7,3)$  & 6\\
&$+bxy^8$ &
$\Diff$=$\frac12\GG+\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
99& $z^2x+x^4y+zy^{2n}$ &
$t^2z +g(z,x,y) \subset \PP(5n,6n+1,4n-1,5)$  & 5\\
&$n=2,3$ &
$\Diff$=$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
100& $z^2x+x^4y+zy^n$ &
$tz +g(z,x,y) \subset \PP(5n,3n+1,2n-1,5)$  & 6,10\\
&$n=5;7$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
101& $z^2x+x^6+azxy^3+$ &
$tz +z^2x+x^6+azxy+bxy^2 \subset \PP(7,5,2,5)$  & 10\\
&$+bxy^6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac12\GG+\frac9{10}\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
102& $z^2x+x^6+zy^4$ &
$t^2z +z^2x+x^6+zy^2 \subset \PP(7,10,4,7)$  & 7\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac67\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
103& $z^2x+x^5y+azxy^3+$ &
$tz +g(z,x,y) \subset \PP(17,12,5,4)$  & 8\\
&$+bxy^6$ &
$\Diff$=$\frac12\GG+\frac78\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
104& $z^2x+x^5y+x^2y^5$ &
$tz +z^2x+x^5y+x^2y^5 \subset \PP(27,19,8,6)$  & 12\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
105& $z^2x+x^5y+zy^4$ &
$t^2z +z^2x+x^5y+zy^4 \subset \PP(12,17,7,6)$  & 6\\
& &
$\Diff$=$\frac56\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
106& $z^2x+x^5y+txy^4$ &
$t^2z +z^2x+x^5y+txy^4 \subset \PP(22,31,13,10)$  & 10\\
& &
$\Diff$=$\frac12\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
107& $z^2x+x^4y^2+azxy^3+$ &
$tz +g(z,x,y) \subset \PP(13,9,4,3)$  & 6\\
&$+bxy^6$ &
$\Diff$=$\frac12\GG+\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
108& $z^2x+x^4y^2+xy^7$ &
$tz +z^2x+x^4y^2+xy^7 \subset \PP(31,21,10,6)$  & 12\\
& &
$\Diff$=$\frac12\GG+\frac56\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
109& $z^2x+\underline{x^4y^2}+\underline{tx^4}+$ &
$t^2z +z^2x+\underline{x^4y}+\underline{tx^4}+zy^2 \subset \PP(5,7,3,5)$  & 5\\
&$+zy^4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
110& $z^2x+x^4y^2+zy^5$ &
$tz +z^2x+x^4y^2+zy^5 \subset \PP(25,17,8,5)$  & 10\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
111& $z^2x+tx^3+azxy^n+$ &
$t^2z +z^2x+tx^3+azxy+bxy^2 \subset \PP(4,5,3,5)$  & 5\\
&$+bxy^{2n}, n=3,4$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac45\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
112& $z^2x+tx^3+atxy^3+$ &
$t^2z +g(z,x,y) \subset \PP(4,5,3,2)$  & 2\\
&$bzx^2y+czy^4+dx^3y^2+$ &
$\Diff$=$\frac12\ZZZZ$ &\\
&$+exy^5, |c|+|e|\ne 0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
113& $z^2x+tx^3+xy^n$ &
$t^2z +z^2x+tx^3+xy \subset \PP(4,5,3,10)$  & 7,10\\
&$n=7;9$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac45\GGGG+\frac12\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
114& $z^2x+tx^3+zy^6+$ &
$t^2z +z^2x+tx^3+zy^2+bx^3y \subset \PP(4,5,3,4)$  & 4\\
&$+bx^3y^3$ &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac34\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
115& $z^2x+tx^3+zy^n$ &
$t^2z +z^2x+tx^3+zy \subset \PP(4,5,3,8)$  & 5,8\\
&$n=5;7$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac34\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
116& $z^2x+tx^if_{3-i}(x,y^2)$ &
$t^2z +z^2x+ tx^if_{3-i}(x,y)\subset \PP(4,5,3,3)$  & 3\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
117& $z^2x+tx^3+ty^n$ &
$t^2z +z^2x+ tx^3+ty\subset \PP(4,5,3,9)$  & 4,5,9\\
&$n=4;5;7,8$ &
$\Diff$=\scriptsize{$(0,0,0,\frac{n-1}{n})$}+
$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
118& $z^2x+tx^3+txy^5$ &
$t^2z +z^2x+ tx^3+txy\subset \PP(4,5,3,6)$  & 6\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}+
$\frac23\GGG+\frac12\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
119& $z^2x+tx^4+xy^5$ &
$t^2z +z^2x+ tx^4+xy\subset \PP(5,7,3,14)$  & 7\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}+
$\frac67\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
120& $z^2x+tx^4+azxy^3+$ &
$t^2z +z^2x+tx^4+azxy+bxy^2 \subset \PP(5,7,3,7)$  & 7\\
&$+bxy^6$ &
$\Diff$=\scriptsize{$(0,0,0,\frac23)$}+
$\frac67\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
121& $z^2x+tx^4+zy^4+$ &
$t^2z +z^2x+tx^4+zy^2+bx^4y \subset \PP(5,7,3,5)$  & 5\\
&$+bx^4y^2$ &
$\Diff$=\scriptsize{$(0,0,0,\frac12)$}+
$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
122& $z^2x+tx^iy^jf_{4-i-j}(x,y)$ &
$t^2z +g(z,x,y)\subset \PP(5,7,3,3)$  & 3\\
&$i=0\& j=1$ &
$\Diff$=$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
123& $z^2x+tx^4+ty^5$ &
$t^2z +z^2x+tx^4+ty \subset \PP(5,7,3,12)$  & 6\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}+
$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
124& $z^2x+tx^4+txy^4$ &
$t^2z +z^2x+tx^4+txy \subset \PP(5,7,3,9)$  & 9\\
& &
$\Diff$=\scriptsize{$(0,0,0,\frac34)$}+
$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
125& $z^2x+tx^3y+xy^n$ &
$t^2z +g(z,x,y) \subset \PP(4n-2,5n,3n-4,10)$  & 6,10\\
&$n=5;7$ &
$\Diff$=$\frac45\GGGG+\frac12\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
126& $z^2x+tx^3y+azxy^3+$ &
$t^2z +g(z,x,y) \subset \PP(11,15,7,5)$  & 5\\
&$+xy^6$ &
$\Diff$=$\frac45\GGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
127& $z^2x+tx^3y+zy^4+$ &
$t^2z +g(z,x,y) \subset \PP(8,11,5,4)$  & 4\\
&$+bx^3y^3$ &
$\Diff$=$\frac34\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
128& $z^2x+tx^3y+zy^5$ &
$t^2z +z^2x+tx^3y+zy^5 \subset \PP(20,27,13,8)$  & 8\\
& &
$\Diff$=$\frac34\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
129& $z^2x+tx^3y+ty^n$ &
$t^2z +g(z,x,y) \subset \PP(4n-1,5n+1,3n-3,9)$  & 6,9\\
&$n=5;6$ &
$\Diff$=$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
130& $z^2x+tx^3y+txy^4$ &
$t^2z +g(z,x,y) \subset \PP(14,19,9,6)$  & 6\\
& &
$\Diff$=$\frac23\GGG+\frac12\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
131& $z^2y+x^5y+aty^5+$ &
$t^2z +g(z,x^{1/5},y) \subset \PP(2,3,6,1)$  & 5\\
&$+bzy^4+cy^7$ &
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac23\GGGGG+\frac12\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
132& $z^2y+x^5y+y^n$ &
$tz +z^2y+xy+y^n \subset \PP(n+1,n-1,2n-2,2)$  & 15,20\\
&$n=8;10$ &
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
133& $z^2y+x^5y+azy^5+$ &
$tz +z^2y+xy+azy^5+by^9 \subset \PP(5,4,8,1)$  & 10\\
&$+by^9$ &
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac12\GG+\frac78\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
134& $z^2y+x^5y+xy^n$ &
$tz +g(z,x,y) \subset \PP(5n+3,5n-5,2n-2,8)$  & 11,16\\
&$n=6;8$ &
$\Diff$=$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
135& $z^2y+x^5y+ax^3y^4+$ &
$tz +g(z,x,y) \subset \PP(19,15,6,4)$  & 8\\
&$+bxy^7$ &
$\Diff$=$\frac12\GG+\frac56\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
136& $z^2y+x^5y+azxy^3+$ &
$tz +g(z,x,y) \subset \PP(13,10,4,3)$  & 6\\
&$+bx^2y^5$ &
$\Diff$=$\frac12\GG+\frac34\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
137& $z^2y+x^5y+x^2y^6$ &
$tz +z^2y+x^5y+x^2y^6 \subset \PP(31,25,10,6)$  & 12\\
& &
$\Diff$=$\frac12\GG+\frac9{10}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
138& $z^2y+x^5y+ty^n$ &
$t^2z +z^2y+xy+ty^n \subset \PP(n+1,2n-1,4n-2,3)$  & 11,15\\
&$n=6;7$ &
$\Diff$=\scriptsize{$(0,0,\frac45,0)$}+
$\frac{2n-2}{2n-1}\GGGGG+\frac{n-6}{n-5}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
139& $z^2y+x^5y+txy^n$ &
$t^2z +g(z,x,y) \subset \PP(5n+3,10n-5,4n-2,11)$  & 7,11\\
&$n=4;5$ &
$\Diff$=$\frac{2n-2}{2n-1}\GGGGG+\frac{n-4}{n-3}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
140& $z^2y+x^5y+tx^2y^3$ &
$t^2z + z^2y+x^5y+tx^2y^3\subset \PP(16,25,10,7)$  & 7\\
& &
$\Diff$=$\frac45\GGGGG+\frac12\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
141& $z^2y+zx^3+y^{10}$ &
$tz +z^2y+zx+y^{10} \subset \PP(11,9,11,2)$  & 12\\
& &
$\Diff$=\scriptsize{$(\frac12,0,\frac23,0)$}+
$\frac{10}{11}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
142& $z^2y+zx^3+aty^5+$ &
$t^2z +g(z,x^{1/3},y) \subset \PP(2,3,4,1)$  & 3\\
&$+bzy^4+cx^3y^3+dy^7+$ &
$\Diff$=\scriptsize{$(0,0,\frac23,0)$}+
$\frac12\ZZZZZ$ &\\
&$etx^3y,|a|+|b|+|d|\ne 0$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
143& $z^2y+zx^3+azxy^3+$ &
$tz +g(z,x,y) \subset \PP(9,7,3,2)$  & 4\\
&$+bx^4y^2+cx^2y^5+dy^8$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
144& $z^2y+zx^3+azy^5+$ &
$tz +z^2y+zx+azy^5+bxy^4+cy^9\subset \PP(5,4,5,1)$  & 6\\
&$+bx^3y^4+cy^9$ &
$\Diff$=\scriptsize{$(\frac12,0,\frac23,0)$}+
$\frac45\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
145& $z^2y+zx^3+atx^2y^n+$ &
$t^2z + g(z,x,y)\subset \PP(3n+3,6n+1,2n+2,5)$  & 3,5\\
&$+bxy^{2n+1},n=2\ b\ne 0; 3$ &
$\Diff$=$\frac{n}{n+1}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
146& $z^2y+zx^3+xy^n$ &
$tz +g(z,x,y)\subset \PP(3n+3,3n-2,n+1,5)$  & 7,10\\
&$n=6;8$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac{n}{n+1}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
147& $z^2y+zx^3+x^2y^n$ &
$tz +g(z,x,y)\subset \PP(3n+3,3n-1,n+1,4)$  & 5,8\\
&$n=4;6$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac{n}{n+1}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
148& $z^2y+zx^3+ty^n$ &
$t^2z +g(z,x^{1/3},y)\subset \PP(n+1,2n-1,2n+2,3)$  & 5,7,9\\
&$n=4;6;7$ &
$\Diff$=\scriptsize{$(0,0,\frac23,0)$}+
$\frac{n}{n+1}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
149& $z^2y+zx^3+txy^n$ &
$t^2z +g(z,x,y)\subset \PP(3n+3,6n-1,2n+2,7)$  & 4,5,7\\
&$n=3;4;5$ &
$\Diff$=$\frac{n}{n+1}\ZZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
150& $z^2y+tx^4+atx^2y^3+$ &
$t^2z +z^2y+tx^2+atxy^3+bty^6\subset \PP(7,11,9,3)$  & 6\\
&$+bty^6$ &
$\Diff$=\scriptsize{$(0,0,\frac12,0)$}+
$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
151& $z^2y+tx^4+ty^7$ &
$t^2z +z^2y+tx+ty^7\subset \PP(8,13,21,3)$  & 12\\
& &
$\Diff$=\scriptsize{$(0,0,\frac34,0)$}+
$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
152& $z^2y+tx^4+txy^n$ &
$t^2z +g(z,x,y)\subset \PP(4n+3,8n-3,3n,9)$  & 6,9\\
&$n=4;5$ &
$\Diff$=$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\

\end{supertabular}

==> (inline-4) <==
\begin{supertabular}{|c|c|c|c|}
\hline
1& $z^4+x^3y+xy^6$ &
$t^2x +z+x^3y+xy^6 \subset \PP(6,17,5,2)$  & 8\\
& &$\PP(3,5,1)$,\
$\Diff$=$\frac34\ZZZ+\frac78\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
2& $z^4+x^5+xy^5$ &
$t^2x +z+x^5+xy \subset \PP(2,5,1,4)$  & 16\\
& &$\PP(1,1,2)$,\
$\Diff$=\scriptsize{$(0,0,0,\frac45)$}+
$\frac34\ZZZ+\frac78\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
3& $z^4+x^4y+xy^5$ &
$t^2x +z^2+x^4y+xy^5 \subset \PP(15,19,8,6)$  & 12\\
& &
$\Diff$=$\frac12\ZZZ+\frac56\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
4& $z^4+x^4y+zy^n$ &
$tx +g(z,x,y) \subset \PP(12n+3,4n,4n-3,12)$  & 10,24\\
&$n=4;5$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
5& $z^4+x^4y+tzy^2$ &
$t^2x +z^4+x^4y+tzy^2 \subset \PP(27,17,14,12)$  & 6\\
& &
$\Diff$=$\frac23\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
6& $z^4+zx^2y+xy^6$ &
$t^2x +z^4+zx^2y+xy^6 \subset \PP(15,11,14,5)$  & 5\\
& &
$\Diff$=$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
7& $z^4+zx^2y+xy^n$ &
$tx +g(z,x,y) \subset \PP(5n,2n-1,3n-4,5)$  & 6,10\\
&$n=5;7$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
8& $z^4+zx^2y+zy^n$ &
$tx + g(z,x,y) \subset \PP(5n+3,2n,3n-3,6)$  & 6,12\\
&$n=4;8$ &
$\Diff$=$\frac12\GG+\frac56\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
9& $z^4+zyx^if_{2-i}(x,y^2)+$ &
$t^2x +g(z,x,y) \subset \PP(7,5,6,3)$  & 3\\
&$atz^2y, i=0 || (a\ne 0 \& i\le 1)$ &
$\Diff$=$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
10& $z^4+zx^2y+azxy^4+$ &
$tx + g(z,x,y) \subset \PP(19,7,9,3)$  & 6\\
&$+bzy^7$ &
$\Diff$=$\frac12\GG+\frac56\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
11& $z^4+zx^4+xy^5$ &
$tx +z^4+zx^4+xy \subset \PP(13,4,3,13)$  & 26\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,\frac45)$}+
$\frac{12}{13}\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
12& $z^4+zx^iy^jf_{4-i-j}(x,y)$ &
$tx + g(z,x,y) \subset \PP(13,4,3,3)$  & 6\\
&$i=0 \& j\le 2$ &
$\Diff$=$\frac12\GG+\frac56\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
13& $z^4+zx^3y+xy^5$ &
$tx +g(z,x,y) \subset \PP(45,14,11,9)$  & 18\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac89\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
14& $z^4+zx^3y+tzy^2$ &
$t^2x +z^4+zx^3y+tzy^2 \subset \PP(21,13,10,9)$  & 9\\
& &
$\Diff$=$\frac23\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
15& $z^4+zx^2y^2+xy^5$ &
$tx +g(z,x,y) \subset \PP(25,8,7,5)$  & 10\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
16& $z^4+zx^2y^2+zy^5$ &
$tx + z^4+zx^2y^2+zy^5 \subset \PP(31,10,9,6)$  & 12\\
& &
$\Diff$=$\frac12\GG+\frac56\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
17& $z^3x+x^2y^2+y^9$ &
$tx +zx+x^2y^2+y^9 \subset \PP(11,11,7,2)$  & 12\\
& &
$\Diff$=\scriptsize{$(\frac12,\frac23,0,0)$}+
$\frac{10}{11}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
18& $z^3x+x^2y^2+az^4y+$ &
$tx +g(z,x,y) \subset \PP(9,3,5,2)$  & 4\\
&$+bz^2y^4+cy^7+dzxy^3$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
19& $z^3x+x^2y^2+az^3y^3+$ &
$tx +g(z^{1/3},x,y) \subset \PP(5,5,3,1)$  & 6\\
&$+bxy^5+cy^8$ &
$\Diff$=\scriptsize{$(\frac12,\frac23,0,0)$}+
$\frac45\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
20& $z^3x+x^2y^2+atz^2y+$ &
$t^2x +g(z,x,y) \subset \PP(9,6,8,5)$  & 3\\
&$+bzy^4, b\ne 0$ &
$\Diff$=$\frac23\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
21& $z^3x+x^2y^2+zy^n$ &
$tx +g(z,x,y) \subset \PP(3n+6,n+2,3n-4,5)$  & 7,10\\
&$n=5;7$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac{n+1}{n+2}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
22& $z^3x+x^2y^2+atz^2y^2+$ &
$t^2x +g(z,x,y^{1/2}) \subset \PP(6,4,7,5)$  & 5\\
&$+bzy^6$ &
$\Diff$=$\frac12\YY+\frac34\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
23& $z^3x+x^2y^2+z^2y^n$ &
$tx +g(z,x,y) \subset \PP(3n+6,n+2,3n-2,4)$  & 5,8\\
&$n=3;5$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac{n+1}{n+2}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
24& $z^3x+x^2y^2+ty^5$ &
$t^2x + zx+x^2y^2+ty^5\subset \PP(7,14,8,3)$  & 7\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac67\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
25& $z^3x+x^2y^2+ty^6$ &
$t^2x + zx+x^2y+ty^3\subset \PP(4,8,5,3)$  & 9\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\YY+\frac78\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
26& $z^3x+x^2y^2+tzy^{2n}$ &
$t^2x +g(z,x,y^{1/2})\subset \PP(3n+3,2n+2,6n-1,7)$  & 4,7\\
&$n=1;2$ &
$\Diff$=$\frac12\YY+\frac{2n+1}{2n+2}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
27& $z^3x+x^2y^2+tzy^3$ &
$t^2x +z^3x+x^2y^2+tzy^3\subset \PP(15,10,16,7)$  & 5\\
& &
$\Diff$=$\frac45\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
28& $z^3y+x^iy^j(x+y)^k\cdot$ &
$t^2x + g(z^{1/3},x,y)\subset \PP(2,4,1,1)$  & 3\\
&$\cdot f_{5-i-j-k}(x,y)+aty^3$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\XXX$ &\\
&$j\le 1 \&(a\ne 0 || (i=0 \& k\le 3))$&&\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
29& $z^3x+\underline{x^5}+\underline{zx^2y^2}+$ &
$t^2x +g(z,x,y^{1/2})\subset \PP(6,4,3,5)$  & 6\\
&$+atzy^2+cy^6,a\ne 0$ &
$\Diff$=$\frac12\YY+\frac34\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
30& $z^3x+x^5+y^7$ &
$t^2x + zx+x^5+y\subset \PP(2,4,1,5)$  & 15\\
& &$\PP(1,2,1)$,\
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac67\YY+\frac{13}{14}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
31& $z^3x+\underline{x^5}+\underline{x^2y^4}+$ &
$t^2x + zx+\underline{x^5}+\underline{x^2y}+ty\subset \PP(2,4,1,3)$  & 9\\
&$+ty^4$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac34\YY+\frac78\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
32& $z^3x+x^5+zy^5$ &
$t^2x +z^3x+x^5+zy\subset \PP(6,4,3,11)$  & 11\\
& &
$\Diff$=$\frac45\YY+\frac{9}{10}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
33& $z^3x+x^5+z^2y^3$ &
$t^2x +z^3x+x^5+z^2y\subset \PP(6,4,3,7)$  & 7\\
& &
$\Diff$=$\frac23\YY+\frac56\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
34& $z^3x+\underline{x^4y}+\underline{x^2y^4}+$ &
$tx +zx+\underline{x^4y}+\underline{x^2y^4}+y^7 \subset \PP(11,11,3,2)$  & 12\\
&$+y^7$ &
$\Diff$=\scriptsize{$(\frac12,\frac23,0,0)$}+
$\frac{10}{11}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
35& $z^3x+\underline{x^4y}+\underline{zx^2y^2}+$ &
$tx +g(z,x,y) \subset \PP(15,5,4,3)$  & 6\\
&$+az^2y^3+cxy^5$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZ+\frac45\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
36& $z^3x+x^4y+zy^5$ &
$t^2x +z^3x+x^4y+zy^5\subset \PP(24,16,13,9)$  & 9\\
& &
$\Diff$=$\frac23\ZZZZ+\frac78\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
37& $z^3x+x^4y+ty^4$ &
$t^2x + zx+x^4y+ty^4\subset \PP(13,26,7,5)$  & 13\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac{12}{13}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
38& $z^3x+x^4y+tzy^2$ &
$t^2x +z^3x+x^4y+tzy^2\subset \PP(21,14,11,9)$  & 7\\
& &
$\Diff$=$\frac23\ZZZZ+\frac67\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
39& $z^3x+x^3y^2+y^7$ &
$t^2x + zx+x^3y^2+y^7\subset \PP(8,16,5,3)$  & 9\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac78\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
40& $z^3x+x^3y^2+ty^4+$ &
$t^2x + g(z^{1/3},x,y)\subset \PP(5,10,3,2)$  & 6\\
&$+bxy^5$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GGGG+\frac45\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
41& $z^3x+x^3y^2+zy^5$ &
$t^2x +z^3x+x^3y^2+zy^5 \subset \PP(18,12,11,7)$  & 7\\
& &
$\Diff$=$\frac56\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
42& $z^3x+x^3y^2+tzy^2+$ &
$t^2x + g(z,x,y)\subset \PP(9,6,5,4)$  & 5\\
&$+bzxy^3$ &
$\Diff$=$\frac12\GGGG+\frac23\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
43& $z^3x+x^3y^2+z^2y^3$ &
$t^2x +z^3x+x^3y^2+z^2y^3 \subset \PP(12,8,7,5)$  & 5\\
& &
$\Diff$=$\frac34\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
44& $z^3x+x^2y^3+y^8$ &
$tx +zx+x^2y^3+y^8 \subset \PP(11,11,5,2)$  & 12\\
& &
$\Diff$=\scriptsize{$(\frac12,\frac23,0,0)$}+
$\frac{10}{11}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
45& $z^3x+x^2y^3+zy^6$ &
$tx +z^3x+x^2y+zy^2 \subset \PP(9,3,4,5)$  & 10\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\YY+\frac89\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
46& $z^3x+x^2y^3+atz^2y+$ &
$t^2x + g(z,x,y)\subset \PP(12,8,9,5)$  & 5\\
&$+bzy^5$ &
$\Diff$=$\frac34\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
47& $z^3x+x^2y^3+z^2y^4$ &
$tx +z^3x+x^2y^3+z^2y^4 \subset \PP(21,7,9,4)$  & 8\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac67\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
48& $z^3x+x^2y^3+ty^n$ &
$t^2x + g(z^{1/3},x,y)\subset \PP(n+3,2n+6,2n-3,3)$  & 7,9\\
&$n=4;5$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac{n+2}{n+3}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
49& $z^3x+x^2y^3+tzy^2$ &
$t^2x +z^3x+x^2y^3+tzy^2 \subset \PP(15,10,9,7)$  & 5\\
& &
$\Diff$=$\frac45\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
50& $z^3x+x^2y^3+tzy^3$ &
$t^2x + z^3x+x^2y+tzy\subset \PP(6,4,5,7)$  & 7\\
& &
$\Diff$=$\frac23\YY+\frac56\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
51& $z^3x+x^6+y^7$ &
$tx +zx+x^6+y \subset \PP(5,5,1,6)$  & 36\\
& &$\PP^2$,\
$\Diff$=\scriptsize{$(\frac12,\frac23,0,0)$}+
$\frac67\YY+\frac{34}{35}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
52& $z^3y+x^iy^j(x+y)^kf_{6-i-j-k}$ &
$tx + g(z^{1/3},x,y)\subset \PP(5,5,1,1)$  & 6\\
&$(x,y),\ k\le 4 \& i\le 1 \& j\le 2$ &
$\Diff$=\scriptsize{$(\frac12,\frac23,0,0)$}+
$\frac45\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
53& $z^3x+x^6+zy^5$ &
$tx +z^3x+x^6+zy \subset \PP(15,5,3,13)$  & 26\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac45\YY+\frac{24}{25}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
54& $z^3x+x^6+z^2y^3$ &
$tx +z^3x+x^6+z^2y \subset \PP(15,5,3,8)$  & 16\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\YY+\frac{14}{15}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
55& $z^3x+x^6+ty^4$ &
$t^2x +zx+x^6+ty \subset \PP(5,10,2,7)$  & 21\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac34\YY+\frac{19}{20}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
56& $z^3x+x^6+tzy^2$ &
$t^2x +z^3x+x^6+tzy \subset \PP(15,10,6,11)$  & 11\\
& &
$\Diff$=$\frac12\YY+\frac{9}{10}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
57& $z^3x+x^5y+y^7$ &
$tx +zx+x^5y+y^7 \subset \PP(29,29,6,5)$  & 30\\
& &
$\Diff$=\scriptsize{$(\frac12,\frac23,0,0)$}+
$\frac{28}{29}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
58& $z^3x+x^5y+zy^5$ &
$tx +z^3x+x^5y+zy^5 \subset \PP(63,21,13,11)$  & 22\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac{20}{21}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
59& $z^3x+x^5y+z^2y^3$ &
$tx +z^3x+x^5y+z^2y^3 \subset \PP(39,13,8,7)$  & 14\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac{12}{13}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
60& $z^3x+x^5y+ty^4$ &
$t^2x +zx+x^5y+ty^4 \subset \PP(17,34,7,6)$  & 18\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GGGG+\frac{16}{17}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
61& $z^3x+x^5y+tzy^2$ &
$t^2x +z^3x+x^5y+tzy^2 \subset \PP(27,18,11,10)$  & 10\\
& &
$\Diff$=$\frac12\GGGG+\frac89\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
62& $z^3x+x^4y^2+y^7$ &
$tx +zx+x^4y^2+y^7 \subset \PP(23,23,5,4)$  & 24\\
& &
$\Diff$=\scriptsize{$(\frac12,\frac23,0,0)$}+
$\frac{22}{23}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
63& $z^3x+x^4y^2+zy^5$ &
$tx +z^3x+x^4y^2+zy^5 \subset \PP(51,17,11,9)$  & 18\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZ+\frac{16}{17}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
64& $z^3x+x^4y^2+z^2y^3$ &
$tx +z^3x+x^4y^2+z^2y^3 \subset \PP(33,11,7,6)$  & 12\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZ+\frac{10}{11}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
65& $z^3x+x^4y^2+ty^4$ &
$t^2x +zx+x^4y+ty^2 \subset \PP(7,14,3,5)$  & 15\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\YY+\frac{13}{14}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
66& $z^3x+x^4y^2+tzy^2$ &
$t^2x +z^3x+x^4y+tzy \subset \PP(12,8,5,9)$  & 9\\
& &
$\Diff$=$\frac12\YY+\frac23\ZZZZ+\frac78\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
67& $z^3x+x^3y^3+y^7$ &
$tx +zx+x^3y^3+y^7 \subset \PP(17,17,4,3)$  & 18\\
& &
$\Diff$=\scriptsize{$(\frac12,\frac23,0,0)$}+
$\frac{16}{17}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
68& $z^3x+x^3y^3+zy^5$ &
$tx +z^3x+x^3y^3+zy^5 \subset \PP(39,13,9,7)$  & 14\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac{12}{13}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
69& $z^3x+\underline{x^3y^3}+\underline{zx^4}+$ &
$tx +z^3x+\underline{x^3y}+\underline{zx^4}+z^2y\subset \PP(9,3,2,5)$  & 10\\
&$+z^2y^3$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\YY+\frac89\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
70& $z^3x+x^3y^3+ty^4$ &
$t^2x +zx+x^3y^3+ty^4 \subset \PP(11,22,5,4)$  & 12\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GGGG+\frac{10}{11}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
71& $z^3x+x^3y^3+tzy^2$ &
$t^2x +z^3x+x^3y^3+tzy^2 \subset \PP(21,14,9,8)$  & 8\\
& &
$\Diff$=$\frac12\GGGG+\frac67\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
72& $z^3x+x^2y^4+zy^5$ &
$tx +z^3x+x^2y^4+zy^5 \subset \PP(27,9,7,5)$  & 10\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac89\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
73& $z^3x+\underline{x^2y^4}+\underline{zx^3y}+$ &
$tx +g(z,x,y)\subset \PP(21,7,5,4)$  & 8\\
&$+z^2y^3$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac67\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
74& $z^3x+\underline{x^2y^4}+\underline{zx^4}+$ &
$t^2x +z^3x+\underline{x^2y^2}+\underline{zx^4}+tzy\subset \PP(9,6,4,7)$  & 7\\
&$+tzy^2$ &
$\Diff$=$\frac12\YY+\frac56\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
75& $z^3x+zx^2y+atzy^3+$ &
$t^2x +g(z,x,y) \subset \PP(12,8,11,5)$  & 5\\
&$+by^7$ &
$\Diff$=$\frac34\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
76& $z^3x+zx^2y+y^8$ &
$tx +z^3x+zx^2y+y^8 \subset \PP(27,9,13,5)$  & 10\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac89\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
77& $z^3x+zx^2y+atz^2y+$ &
$t^2x +g(z,x,y) \subset \PP(6,4,5,3)$  & 3\\
&$+bz^2y^3+cxy^4,c\ne 0$ &
$\Diff$=$\frac23\ZZZZ+\frac12\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
78& $z^3x+zx^2y+az^2y^4+$ &
$tx +g(z,x,y) \subset \PP(15,5,7,3)$  & 6\\
&$+bxy^5$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZZ+\frac45\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
79& $z^3x+zx^2y+zy^6$ &
$tx + z^3x+zx^2y+zy^6 \subset \PP(21,7,10,4)$  & 8\\
& &
$\Diff$=$\frac12\GG+\frac34\GGG+\frac67\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
80& $z^3x+zx^2y+az^3y^2+$ &
$tx + g(z,x,y) \subset \PP(9,3,4,2)$  & 4\\
& $+bzxy^3+czy^5$&
$\Diff$=$\frac12\GG+\frac34\GGG+\frac23\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
81& $z^3x+zx^2y+ty^n$ &
$t^2x + g(z,x,y) \subset \PP(3n+3,2n+2,4n-3,7)$  & 5,7\\
& $n=4;5$&
$\Diff$=$\frac{n}{n+1}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
82& $z^3x+zx^4+y^7$ &
$tx +z^3x+zx^4+y \subset \PP(9,3,2,11)$  & 22\\
& &$\PP(3,1,2)$,\
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac67\YY+\frac{20}{21}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
83& $z^3y+zx^iy^j(x+y)^kf_{4-i-j-k}$ &
$tx + g(z,x,y)\subset \PP(9,3,2,2)$  & 4\\
&$(x,y),\ k\le 2 \& i=0 \& j\le 1$ &
$\Diff$=$\frac12\GG+\frac34\GGG+\frac23\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
84& $z^3x+zx^4+zy^5$ &
$tx + z^3x+zx^4+zy \subset \PP(9,3,2,8)$  & 16\\
& &
$\Diff$=$\frac12\GG+\frac34\GGG+\frac45\YY+\frac{14}{15}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
85& $z^3x+zx^4+ty^4$ &
$t^2x + z^3x+zx^4+ty \subset \PP(9,6,4,13)$  & 13\\
& &
$\Diff$=$\frac34\YY+\frac{11}{12}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
86& $z^3x+zx^3y+y^7$ &
$tx +z^3x+zx^3y+y^7 \subset \PP(45,15,11,8)$  & 16\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac{14}{15}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
87& $z^3x+zx^3y+tzy^2+$ &
$t^2x + g(z,x,y) \subset \PP(15,10,7,6)$  & 6\\
&$+bxy^5$ &
$\Diff$=$\frac12\GGGG+\frac23\ZZZZ+\frac45\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
88& $z^3x+zx^3y+z^2y^3+$ &
$tx +g(z,x,y) \subset \PP(21,7,5,4)$  & 8\\
&$+ax^2y^4$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac67\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
89& $z^3x+zx^3y+zy^5$ &
$tx + g(z,x,y) \subset \PP(33,11,8,6)$  & 12\\
& &
$\Diff$=$\frac12\GG+\frac34\GGG+\frac{10}{11}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
90& $z^3x+zx^3y+ty^4$ &
$t^2x + g(z,x,y) \subset \PP(27,18,13,10)$  & 10\\
& &
$\Diff$=$\frac12\GGGG+\frac89\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
91& $z^3x+zx^2y^2+y^7$ &
$tx +z^3x+zx^2y^2+y^7 \subset \PP(27,9,8,5)$  & 10\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac89\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
92& $z^3x+zx^2y^2+zy^5$ &
$tx + g(z,x,y) \subset \PP(21,7,6,4)$  & 8\\
& &
$\Diff$=$\frac12\GG+\frac34\GGG+\frac67\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
93& $z^3x+zx^2y^2+ty^4$ &
$t^2x + z^3x+zx^2y+ty^2 \subset \PP(9,6,5,7)$  & 7\\
& &
$\Diff$=$\frac12\YY+\frac56\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
94& $z^3y+x^5+azy^5+$ &
$t^2x +g(z,x,y) \subset \PP(14,10,7,5)$  & 5\\
&$+by^7$ &
$\Diff$=$\frac12\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
95& $z^3y+x^5+y^9$ &
$t^2x +zy+x^5+y^9 \subset \PP(18,40,9,5)$  & 15\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
96& $z^3y+x^5+atzy^2+$ &
$t^2x +g(z,x,y) \subset \PP(10,7,5,4)$  & 4\\
&$+bzx^2y^2+cxy^5$ &
$\Diff$=$\frac12\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
97& $z^3y+x^5+ax^3y^3+$ &
$t^2x +zy+x^5+ax^3y^3+xy^6 \subset \PP(6,13,3,2)$  & 6\\
&$+xy^6$ &
$\Diff$=$\frac23\ZZZ+\frac56\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
98& $z^3y+x^5+xy^7$ &
$t^2x +zy+x^5+xy^7 \subset \PP(14,31,7,4)$  & 12\\
& &
$\Diff$=$\frac23\ZZZ+\frac56\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
99& $z^3y+x^5+aty^5+$ &
$t^2x +zy+x^5+aty^5+bx^2y^5 \subset \PP(10,22,5,3)$  & 9\\
&$+bx^2y^5$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
100& $z^3y+x^5+zy^n$ &
$t^2x +g(z,x,y)\subset \PP(6n-2,5n-5,3n-1,10)$  & 5,10\\
&$n=4;6$ &
$\Diff$=$\frac12\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
101& $z^3y+x^5+zxy^4$ &
$t^2x +z^3y+x^5+zxy^4\subset \PP(22,16,11,7)$  & 7\\
& &
$\Diff$=$\frac12\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
102& $z^3y+x^4y+y^n$ &
$tx + g(z^{1/3},x,y) \subset \PP(3n+1,4n-4,n-1,4)$  & 10,15,24\\
&$n=6;8;12$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
103& $z^3y+yx^if_{4-i}(x,y^2)$ &
$tx + zy+yx^if_{4-i}(x,y^2) \subset \PP(7,8,2,1)$  & 6\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac34\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
104& $z^3y+x^4y+azy^7+$ &
$tx +g(z,x,y) \subset \PP(31,12,9,4)$  & 8\\
&$+by^{10}$ &
$\Diff$=$\frac12\GG+\frac56\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
105& $z^3y+x^4y+ax^2y^6+$ &
$tx + g(z^{1/3},x,y) \subset \PP(17,20,5,2)$  & 12\\
&$+by^{11}$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{9}{10}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
106& $z^3y+x^4y+xy^n$ &
$tx + g(z^{1/3},x,y) \subset \PP(3n,4n-4,n-1,3)$  & 9,18\\
&$n=5;9$ &
$\Diff$=$\frac12\GG+\frac23\ZZZ+\frac{2n-3}{2n-2}\GGGGG+\frac89\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
107& $z^3y+x^4y+xy^{2n}$ &
$t^2x + g(z^{1/3},x,y) \subset \PP(3n,8n-4,2n-1,3)$  & 9\\
&$n=3,4$ &
$\Diff$=$\frac23\ZZZ+\frac{2n-2}{2n-1}\GGGGG+\frac89\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
108& $z^3y+x^4y+zy^n$ &
$tx + g(z,x,y) \subset \PP(9n-1,4n-4,3n-3,8)$  & 7,10,16\\
&$n=4;6;8$ &
$\Diff$=$\frac12\GG+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
109& $z^3y+x^4y+zxy^5$ &
$tx + g(z,x,y) \subset \PP(41,16,12,5)$  & 10\\
& &
$\Diff$=$\frac12\GG+\frac78\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
110& $z^3y+x^4y+zxy^4$ &
$t^2x + g(z,x,y) \subset \PP(16,12,9,5)$  & 5\\
& &
$\Diff$=$\frac23\GGGGG+\frac34\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
111& $z^3y+x^4y+ty^n$ &
$t^2x + g(z^{1/3},x,y) \subset \PP(3n+1,8n-4,2n-1,5)$  & 7,15\\
&$n=4;6,7^*$ &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac{2n-2}{2n-1}\GGGGG+(\frac12\XXX)^*$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
112& $z^3y+x^4y+tzy^n$ &
$t^2x + g(z,x,y) \subset \PP(9n-1,8n-4,6n-3,7)$  & 6,7\\
&$n=2;3$ &
$\Diff$=$\frac{2n-2}{2n-1}\GGGGG+\frac{n-2}{n-1}\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
113& $z^3y+x^6+xy^6$ &
$t^2x +zy+x^6+xy^6  \subset \PP(15,31,6,5)$  & 15\\
& &
$\Diff$=$\frac23\ZZZ+\frac{14}{15}\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
114& $z^3y+x^5y+azy^5+$ &
$tx + g(z,x,y) \subset \PP(29,10,6,5)$  & 10\\
&$+by^7$ &
$\Diff$=$\frac12\GG+\frac34\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
115& $z^3y+x^5y+y^8$ &
$tx + zy+x^5y+y^8 \subset \PP(33,35,7,5)$  & 30\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac{13}{14}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
116& $z^3y+x^5y+xy^6$ &
$t^2x +zy+x^5y+xy^6  \subset \PP(12,25,5,4)$  & 12\\
& &
$\Diff$=$\frac23\ZZZ+\frac{11}{12}\ZZZZ+\frac45\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
117& $z^3y+x^5y+x^2y^5$ &
$tx + zy+x^5y+x^2y^5 \subset \PP(19,20,4,3)$  & 18\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac12\GG+\frac78\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
118& $z^3y+x^5y+zxy^4$ &
$tx + z^3y+x^5y+zxy^4 \subset \PP(43,15,9,7)$  & 14\\
& &
$\Diff$=$\frac12\GG+\frac56\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
119& $z^3y+x^5y+ty^4$ &
$t^2x + zy+x^5y+ty^4 \subset \PP(17,35,7,6)$  & 9\\
& &
$\Diff$=\scriptsize{$(0,\frac23,0,0)$}+
$\frac67\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
120& $z^3y+x^5y+tzy^2$ &
$t^2x + z^3y+ x^5y+tzy^2\subset \PP(22,15,9,8)$  & 8\\
& &
$\Diff$=$\frac12\ZZZZ+\frac23\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
121& $z^3y+x^4y^2+xy^6$ &
$t^2x + zy+ x^4y^2+xy^6\subset \PP(9,19,4,3)$  & 9\\
& &
$\Diff$=$\frac23\ZZZ+\frac89\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
122& $z^3y+x^4y^2+xy^7$ &
$tx + zy+ x^4y^2+xy^7\subset \PP(21,23,5,3)$  & 18\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\ZZZ+\frac89\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
123& $z^3y+x^4y^2+zy^6$ &
$tx + z^3y+ x^4y^2+zy^6\subset \PP(55,20,13,8)$  & 16\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac45\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
124& $z^3y+zx^4+xy^5$ &
$t^2x +z^3y+zx^4+xy^5 \subset \PP(25,17,11,10)$  & 5\\
& &
$\Diff$=$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
125& $z^3y+zx^4+xy^6$ &
$t^2x +z^3y+zx^4+xy^6 \subset \PP(30,21,13,10)$  & 10\\
& &
$\Diff$=$\frac9{10}\ZZZZ+\frac23\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
126& $z^3y+zx^4+x^2y^5$ &
$tx + z^3y+ zx^4+x^2y^5\subset \PP(51,18,11,8)$  & 16\\
& &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac23\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
127& $z^3y+zx^4+ax^3y^3+$ &
$t^2x +g(z,x,y) \subset \PP(16,11,7,6)$  & 6\\
&$+tzy^2$ &
$\Diff$=$\frac12\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
128& $z^3y+zx^4+zxy^4$ &
$tx +z^3y+zx^4+zxy^4 \subset \PP(37,13,8,6)$  & 12\\
& &
$\Diff$=$\frac12\GG+\frac34\GGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
129& $z^3y+zx^4+ty^4$ &
$t^2x +z^3y+zx^4+ty^4 \subset \PP(39,27,17,14)$  & 7\\
& &
$\Diff$=$\frac23\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
130& $z^3y+zx^3y+y^{2n}$ &
$t^2x +g(z,x,y) \subset \PP(7n+1,6n-3,4n-2,9)$  & 5,9\\
& $n=3;4$ &
$\Diff$=$\frac{2n-2}{2n-1}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
131& $z^3y+zx^3y+azy^5+$ &
$tx +g(z,x,y) \subset \PP(17,6,4,3)$  & 6\\
&$+bx^3y^3+cy^7$ &
$\Diff$=$\frac12\GG+\frac34\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
132& $z^3y+zx^3y+y^9$ &
$tx +g(z,x,y) \subset \PP(65,24,16,9)$  & 18\\
& &
$\Diff$=$\frac12\GG+\frac{15}{16}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
133& $z^3y+zx^3y+xy^n$ &
$tx +g(z,x,y) \subset \PP(7n,3n-3,2n-2,7)$  & 8,14\\
&$n=5;7$ &
$\Diff$=$\frac12\GG+\frac67\ZZZZ+\frac{2n-3}{2n-2}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
134& $z^3y+zx^3y+xy^6$ &
$t^2x + z^3y+zx^3y+xy^6\subset \PP(21,15,10,7)$  & 7\\
& &
$\Diff$=$\frac67\ZZZZ+\frac45\GGGGG+\frac23\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
135& $z^3y+zx^3y+atzy^2+$ &
$t^2x + g(z,x,y) \subset \PP(13,9,6,5)$  & 5\\
&$+bx^2y^4, \ a\ne 0$ &
$\Diff$=$\frac23\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
136& $z^3y+zx^3y+x^2y^5$ &
$tx + z^3y+zx^3y+x^2y^5\subset \PP(33,12,8,5)$  & 10\\
& &
$\Diff$=$\frac12\GG+\frac78\GGGGG+\frac23\XXX$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
137& $z^3y+zx^3y+zy^6$ &
$tx + z^3y+zx^3y+zy^6\subset \PP(41,15,10,6)$  & 12\\
& &
$\Diff$=$\frac12\GG+\frac34\GGG+\frac9{10}\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
138& $z^3y+zx^3y+zxy^4$ &
$tx + z^3y+zx^3y+zxy^4\subset \PP(25,9,6,4)$  & 8\\
& &
$\Diff$=$\frac12\GG+\frac34\GGG+\frac56\GGGGG$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
139& $z^3y+zx^3y+ty^n$ &
$t^2x + g(z,x,y)\subset \PP(7n+2,6n-3,4n-2,11)$  & 7,11\\
&$n=4^*;5$ &
$\Diff$=$\frac{2n-2}{2n-1}\GGGGG+(\frac23\XXX)^*$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
140& $z^3y+z^2x^2+xy^6$ &
$t^2x +z^3y+z^2x^2+xy^6 \subset \PP(15,11,8,5)$  & 5\\
& &
$\Diff$=$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\
141& $z^3y+z^2x^2+xy^n$ &
$tx + g(z,x,y)\subset \PP(5n,2n-1,n+2,5)$  & 6,10\\
&$n=5;7$ &
$\Diff$=\scriptsize{$(\frac12,0,0,0)$}+
$\frac45\ZZZZ$ &\\
\hline
%\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\\

\end{supertabular}
